The First Swift BAT Gamma-Ray Burst Catalog

We present the first Swift Burst Alert Telescope (BAT) catalog of gamma-ray bursts (GRBs), which contains bursts detected by the BAT between 2004 December 19 and 2007 June 16. This catalog (hereafter BAT1 catalog) contains burst trigger time, location, 90% error radius, duration, fluence, peak flux, and time averaged spectral parameters for each of 237 GRBs, as measured by the BAT. The BAT-determined position reported here is within 1.75' of the Swift X-ray Telescope (XRT)-determined position for 90% of these GRBs. The BAT T_90 and T_50 durations peak at 80 and 20 seconds, respectively. From the fluence-fluence correlation, we conclude that about 60% of the observed peak energies, Epeak, of BAT GRBs could be less than 100 keV. We confirm that GRB fluence to hardness and GRB peak flux to hardness are correlated for BAT bursts in analogous ways to previous missions' results. The correlation between the photon index in a simple power-law model and Epeak is also confirmed. We also report the current status for the on-orbit BAT calibrations based on observations of the Crab Nebula.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BAT GRB summary\label{tbl:bat_summary}}
\tablewidth{0pt}
\tablehead{
\colhead{GRB} &
\colhead{Trigger} &
\colhead{Trigger time} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{SN$_{img}$} &
\colhead{Error} & 
\colhead{T$_{90}$} &
\colhead{T$_{50}$} &
\colhead{Start} &
\colhead{Stop} &
\colhead{Comment}\\
\colhead{Name} &
\colhead{Number} &
\colhead{} &
\colhead{($^{\circ}$)} &
\colhead{($^{\circ}$)} &
\colhead{($\sigma$)} &
\colhead{($^{\prime}$)} &
\colhead{(s)} &
\colhead{(s)} &
\colhead{(s)} &
\colhead{(s)} &
\colhead{}}
\startdata
041217 & 100116 & 2004-12-17 07:28:25.236 & 164.793 & $ -17.942 $ & 20.4 & 1.3 & 5.8 & 2.7 & $ -2.2 $ & $ 17.8 $ & \\
041219A & 100318 & 2004-12-19 01:42:18.000 & 6.154 & $ 62.847 $ & - & 7.0 & - & - & - & - & No data$^{1}$\\
041219B & 100367 & 2004-12-19 15:38:48.000 & 167.674 & $ -33.458 $ & - & 7.0 & - & - & - & - & No data$^{1}$\\
041219C & 100380 & 2004-12-19 20:30:34.000 & 343.926 & $ -76.744 $ & 34.2 & 1.0 & 4.8 & 1.4 & $ -3.0 $ & $ 17.1 $ & \\
041220 & 100433 & 2004-12-20 22:58:26.599 & 291.288 & $ 60.598 $ & 33.8 & 1.0 & 5.6 & 2.2 & $ -299.9 $ & $ 302.1 $ & \\
041223 & 100585 & 2004-12-23 14:06:17.956 & 100.204 & $ -37.068 $ & 87.5 & 1.0 & 109.1 & 29.3 & $ -299.3 $ & $ 302.8 $ & \\
041224 & 100703 & 2004-12-24 20:20:57.698 & 56.192 & $ -6.663 $ & 11.3 & 2.0 & 177.2 & 37.5 & $ -299.0 $ & $ 303.0 $ & \\
041226 & 100815 & 2004-12-26 20:34:18.976 & 79.689 & $ 73.329 $ & 6.2 & 3.0 & 89.7 & 52.8 & $ -299.3 $ & $ 302.7 $ & \\
041228 & 100970 & 2004-12-28 10:49:14.142 & 336.642 & $ 5.032 $ & 37.7 & 1.0 & 55.4 & 19.8 & $ -299.5 $ & $ 302.6 $ & \\
050117 & 102861 & 2005-01-17 12:52:36.037 & 358.479 & $ 65.939 $ & 54.5 & 1.0 & 166.6 & 83.3 & $ -299.4 $ & $ 302.7 $ & \\
050124 & 103647 & 2005-01-24 11:30:02.876 & 192.877 & $ 13.039 $ & 36.5 & 1.0 & 4.0 & 2.0 & $ -299.2 $ & $ 302.8 $ & \\
050126 & 103780 & 2005-01-26 12:00:54.073 & 278.115 & $ 42.384 $ & 18.5 & 1.4 & 24.8 & 13.6 & $ -299.4 $ & $ 302.6 $ & \\
050128 & 103906 & 2005-01-28 04:19:55.191 & 219.587 & $ -34.765 $ & 28.3 & 1.1 & 19.2 & 8.0 & $ -299.6 $ & $ 302.5 $ & \\
050202 & 104298 & 2005-02-02 03:35:14.800 & 290.584 & $ -38.730 $ & 9.1 & 2.3 & 0.27 & 0.10 & $ -299.2 $ & $ 242.8 $ & {\tt battblocks} failed$^{2}$\\
050215A & 106106 & 2005-02-15 02:15:28.543 & 348.403 & $ 49.328 $ & 7.7 & 2.6 & 87.3 & 55.9 & $ -119.9 $ & $ 302.1 $ & \\
050215B & 106107 & 2005-02-15 02:33:43.199 & 174.463 & $ 40.797 $ & 15.4 & 1.6 & 8.1 & 3.5 & $ -60.6 $ & $ 122.5 $ & \\
050219A & 106415 & 2005-02-19 12:40:01.049 & 166.416 & $ -40.681 $ & 34.2 & 1.0 & 23.7 & 10.0 & $ -299.4 $ & $ 302.6 $ & \\
050219B & 106442 & 2005-02-19 21:05:51.256 & 81.306 & $ -57.758 $ & 30.7 & 1.0 & 30.7 & 6.9 & $ -299.7 $ & $ 302.4 $ & \\
050223 & 106709 & 2005-02-23 03:09:06.068 & 271.394 & $ -62.465 $ & 16.8 & 1.5 & 22.5 & 10.4 & $ -150.0 $ & $ 302.6 $ & \\
050306 & 107547 & 2005-03-06 03:33:11.876 & 282.309 & $ -9.152 $ & 31.4 & 1.0 & 158.3 & 74.8 & $ -299.3 $ & $ 302.8 $ & \\
050315 & 111063 & 2005-03-15 20:59:42.518 & 306.476 & $ -42.591 $ & 26.3 & 1.1 & 95.6 & 24.4 & $ -300.0 $ & $ 302.1 $ & \\
050318 & 111529 & 2005-03-18 15:44:37.170 & 49.695 & $ -46.386 $ & 31.1 & 1.0 & - & - & $ -299.6 $ & $ 32.4 $ & Incomplete data$^{3}$\\
050319 & 111622 & 2005-03-19 09:31:18.449 & 154.172 & $ 43.581 $ & 8.5 & 2.4 & 152.5 & 124.7 & $ -180.0 $ & $ 302.2 $ & \\
050326 & 112453 & 2005-03-26 09:53:56.135 & 6.871 & $ -71.377 $ & 75.8 & 1.0 & 29.3 & 19.4 & $ -299.6 $ & $ 302.5 $ & \\
050401 & 113120 & 2005-04-01 14:20:15.326 & 247.873 & $ 2.185 $ & 29.1 & 1.0 & 33.3 & 25.9 & $ -299.8 $ & $ 302.3 $ & \\
050406 & 113872 & 2005-04-06 15:58:48.407 & 34.410 & $ -50.180 $ & 8.4 & 2.5 & 5.4 & 2.1 & $ -299.9 $ & $ 302.2 $ & \\
050410 & 114299 & 2005-04-10 12:14:33.553 & 89.757 & $ 79.605 $ & 25.7 & 1.1 & 42.5 & 23.1 & $ -299.0 $ & $ 243.0 $ & \\
050412 & 114485 & 2005-04-12 05:44:02.894 & 181.099 & $ -1.193 $ & 17.1 & 1.5 & 26.5 & 9.3 & $ -200.0 $ & $ 302.7 $ & \\
050416A & 114753 & 2005-04-16 11:04:44.488 & 188.485 & $ 21.058 $ & 17.5 & 1.5 & 2.5 & 1.0 & $ -300.0 $ & $ 302.1 $ & \\
050416B & 114797 & 2005-04-16 22:35:54.119 & 133.848 & $ 11.186 $ & 19.9 & 1.3 & 3.4 & 1.6 & $ -299.6 $ & $ 302.4 $ & \\
050418 & 114893 & 2005-04-18 11:00:34.629 & 44.334 & $ -18.541 $ & 43.6 & 1.0 & 82.3 & 62.6 & $ -299.1 $ & $ 302.9 $ & \\
050421 & 115135 & 2005-04-21 04:11:51.617 & 307.341 & $ 73.678 $ & 7.5 & 2.7 & 15.0 & 10.0 & $ -299.1 $ & $ 303.0 $ & \\
050422 & 115214 & 2005-04-22 07:52:39.807 & 324.507 & $ 55.788 $ & 12.9 & 1.8 & 59.3 & 42.7 & $ -299.3 $ & $ 302.8 $ & \\
050502B & 116116 & 2005-05-02 09:25:40.464 & 142.535 & $ 16.987 $ & 22.2 & 1.2 & 17.7 & 9.4 & $ -300.0 $ & $ 302.1 $ & \\
050505 & 117504 & 2005-05-05 23:22:21.098 & 141.760 & $ 30.266 $ & 21.3 & 1.3 & 58.9 & 26.6 & $ -299.6 $ & $ 302.5 $ & \\
050507 & 118248 & 2005-05-07 22:43:18.311 & 48.063 & $ -11.064 $ & 10.3 & 2.1 & - & - & $ -299.8 $ & $ 32.200 $ & Incompete data$^{3}$\\
050509A & 118707 & 2005-05-09 01:46:28.517 & 310.573 & $ 54.076 $ & 22.6 & 1.2 & 11.4 & 4.1 & $ -299.0 $ & $ 123.0 $ & \\
050509B & 118749 & 2005-05-09 04:00:19.237 & 189.046 & $ 28.974 $ & 8.2 & 2.5 & 0.073 & 0.027 & $ -299.8 $ & $ 302.3 $ & {\tt battblocks} failed$^{2}$\\
050525A & 130088 & 2005-05-25 00:02:53.261 & 278.142 & $ 26.335 $ & 145.8 & 1.0 & 8.8 & 5.2 & $ -300.0 $ & $ 303.2 $ & \\
050528 & 130679 & 2005-05-28 04:06:45.128 & 353.524 & $ 45.957 $ & 10.5 & 2.1 & 11.3 & 6.8 & $ -299.7 $ & $ 302.4 $ & \\
050603 & 131560 & 2005-06-03 06:29:05.214 & 39.982 & $ -25.175 $ & 25.0 & 1.1 & 12.4 & 2.8 & $ -299.8 $ & $ 302.3 $ & \\
050607 & 132247 & 2005-06-07 09:11:22.807 & 300.180 & $ 9.139 $ & 20.8 & 1.3 & 26.4 & 14.0 & $ -120.0 $ & $ 302.7 $ & \\
050701 & 143708 & 2005-07-01 11:42:59.472 & 227.241 & $ -59.399 $ & 11.0 & 2.0 & 21.8 & 7.7 & $ -10.1 $ & $ 33.0 $ & \\
050712 & 145581 & 2005-07-12 14:00:27.517 & 77.722 & $ 64.924 $ & 14.8 & 1.7 & 51.6 & 26.9 & $ -299.1 $ & $ 302.9 $ & \\
050713A & 145675 & 2005-07-13 04:29:02.396 & 320.585 & $ 77.072 $ & 29.7 & 1.0 & 124.7 & 10.5 & $ -299.0 $ & $ 303.0 $ & \\
050713B & 145754 & 2005-07-13 12:07:17.628 & 307.821 & $ 60.936 $ & 10.7 & 2.1 & 54.2 & 22.9 & $ -60.2 $ & $ 122.8 $ & \\
050714B & 145994 & 2005-07-14 22:40:32.377 & 169.691 & $ -15.547 $ & 8.7 & 2.4 & 46.7 & 23.3 & $ -170.0 $ & $ 303.0 $ & \\
050715 & 146129 & 2005-07-15 22:30:26.424 & 155.641 & $ -0.029 $ & 20.8 & 1.3 & 51.6 & 33.2 & $ -140.0 $ & $ 303.0 $ & \\
050716 & 146227 & 2005-07-16 12:36:03.639 & 338.593 & $ 38.683 $ & 30.4 & 1.0 & 69.1 & 35.5 & $ -299.3 $ & $ 302.8 $ & \\
050717 & 146372 & 2005-07-17 10:30:52.213 & 214.348 & $ -50.541 $ & 53.4 & 1.0 & 85.0 & 27.4 & $ -299.8 $ & $ 302.2 $ & \\
050721 & 146970 & 2005-07-21 04:29:14.287 & 253.453 & $ -28.386 $ & 12.1 & 1.9 & 98.4 & 30.2 & $ -299.9 $ & $ 302.1 $ & \\
050724 & 147478 & 2005-07-24 12:34:09.321 & 246.175 & $ -27.526 $ & 12.5 & 1.9 & 96.0 & 70.1 & $ -200.0 $ & $ 303.1 $ & \\
050726 & 147788 & 2005-07-26 05:00:17.830 & 200.024 & $ -32.064 $ & 13.5 & 1.8 & 49.9 & 18.8 & $ -299.5 $ & $ 302.6 $ & \\
050730 & 148225 & 2005-07-30 19:58:23.199 & 212.069 & $ -3.754 $ & 20.2 & 1.3 & 156.5 & 62.1 & $ -299.8 $ & $ 302.2 $ & \\
050801 & 148522 & 2005-08-01 18:28:02.075 & 204.144 & $ -21.930 $ & 16.5 & 1.5 & 19.4 & 6.5 & $ -299.7 $ & $ 302.4 $ & \\
050802 & 148646 & 2005-08-02 10:08:02.266 & 219.283 & $ 27.799 $ & 21.1 & 1.3 & 19.0 & 8.0 & $ -80.0 $ & $ 302.1 $ & \\
050803 & 148833 & 2005-08-03 19:14:00.344 & 350.650 & $ 5.788 $ & 23.3 & 1.2 & 87.9 & 38.1 & $ -299.0 $ & $ 303.1 $ & \\
050813 & 150139 & 2005-08-13 06:45:09.768 & 242.001 & $ 11.244 $ & 6.9 & 2.8 & 0.45 & 0.19 & $ -299.4 $ & $ 302.6 $ & \\
050814 & 150314 & 2005-08-14 11:38:56.966 & 264.196 & $ 46.324 $ & 11.0 & 2.0 & 150.9 & 55.9 & $ -299.6 $ & $ 302.4 $ & \\
050815 & 150532 & 2005-08-15 17:25:18.723 & 293.584 & $ 9.139 $ & 11.8 & 1.9 & 2.9 & 1.5 & $ -299.4 $ & $ 122.7 $ & \\
050819 & 151131 & 2005-08-19 16:23:55.132 & 358.751 & $ 24.871 $ & 10.9 & 2.0 & 37.7 & 18.0 & $ -299.8 $ & $ 302.2 $ & \\
050820A & 151207 & 2005-08-20 06:34:53.115 & 337.416 & $ 19.560 $ & 26.1 & 1.1 & - & - & $ -299.8 $ & $ 240.9 $ & Incomplete data$^{4}$\\
050820B & 151334 & 2005-08-20 23:50:27.194 & 135.607 & $ -72.640 $ & 75.2 & 1.0 & 12.0 & 3.8 & $ -240.0 $ & $ 302.2 $ & \\
050822 & 151486 & 2005-08-22 03:49:29.144 & 51.106 & $ -46.030 $ & 14.6 & 1.7 & 103.4 & 44.8 & $ -66.8 $ & $ 302.2 $ & \\
050824 & 151905 & 2005-08-24 23:12:16.307 & 12.264 & $ 22.602 $ & 10.8 & 2.1 & 22.6 & 10.7 & $ -220.0 $ & $ 303.1 $ & \\
050826 & 152113 & 2005-08-26 06:18:10.289 & 87.761 & $ -2.658 $ & 11.5 & 2.0 & 35.5 & 17.3 & $ -300.0 $ & $ 302.1 $ & \\
050827 & 152325 & 2005-08-27 18:57:15.118 & 64.294 & $ 18.219 $ & 28.6 & 1.0 & 50.0 & 10.7 & $ -299.8 $ & $ 302.3 $ & \\
050904 & 153514 & 2005-09-04 01:51:44.290 & 13.770 & $ 14.189 $ & 7.3 & 2.7 & 174.2 & 81.7 & $ -20.0 $ & $ 303.1 $ & \\
050906 & 153866 & 2005-09-06 10:32:04.765 & 52.802 & $ -14.621 $ & 5.5 & 3.3 & 0.258 & 0.058 & $ -299.5 $ & $ 302.5 $ & {\tt battblocks} failed$^{2}$\\
050908 & 154112 & 2005-09-08 05:42:31.386 & 20.457 & $ -12.950 $ & 17.6 & 1.5 & 19.4 & 6.5 & $ -299.1 $ & $ 303.0 $ & \\
050911 & 154630 & 2005-09-11 15:59:33.844 & 13.710 & $ -38.856 $ & 8.6 & 2.4 & 16.2 & 13.6 & $ -299.6 $ & $ 302.5 $ & \\
050915A & 155242 & 2005-09-15 11:22:42.317 & 81.688 & $ -28.014 $ & 19.3 & 1.4 & 52.0 & 16.8 & $ -299.0 $ & $ 303.0 $ & \\
050915B & 155284 & 2005-09-15 21:23:04.269 & 219.109 & $ -67.411 $ & 48.8 & 1.0 & 40.9 & 21.0 & $ -299.0 $ & $ 303.1 $ & \\
050916 & 155408 & 2005-09-16 16:35:52.267 & 135.979 & $ -51.406 $ & 6.6 & 2.9 & 49.5 & 26.4 & $ -299.0 $ & $ 303.1 $ & \\
050922B & 156434 & 2005-09-22 15:02:00.257 & 5.790 & $ -5.607 $ & 7.9 & 2.6 & 150.9 & 35.4 & $ -299.0 $ & $ 303.1 $ & \\
050922C & 156467 & 2005-09-22 19:55:50.400 & 317.383 & $ -8.764 $ & 55.1 & 1.0 & 4.5 & 1.4 & $ -130.0 $ & $ 303.0 $ & \\
050925 & 156838 & 2005-09-25 09:04:33.532 & 303.490 & $ 34.329 $ & 17.9 & 1.4 & 0.07 & 0.02 & $ -299.3 $ & $ 302.8 $ & Possible new SGR$^{6}$\\
051001 & 157870 & 2005-10-01 11:11:36.241 & 350.984 & $ -31.515 $ & 9.3 & 2.3 & 189.1 & 100.5 & $ -299.0 $ & $ 303.1 $ & \\
051006 & 158593 & 2005-10-06 20:30:33.255 & 110.807 & $ 9.510 $ & 18.7 & 1.4 & 34.8 & 10.6 & $ -299.0 $ & $ 303.0 $ & \\
051008 & 158855 & 2005-10-08 16:33:21.316 & 202.865 & $ 42.103 $ & 50.8 & 1.0 & - & - & $ -299.1 $ & $ 33.0 $ & Incomplete data$^{3}$\\
051012 & 159413 & 2005-10-12 17:05:54.219 & 270.513 & $ -52.799 $ & 9.8 & 2.2 & - & - & $ 0.0 $ & $ 20.1 $ & Untriggered GRB\\
051016 & 159913 & 2005-10-16 05:23:31.350 & 122.814 & $ -18.299 $ & 11.3 & 2.0 & 23.0 & 10.0 & $ -299.1 $ & $ 302.9 $ & \\
051016B & 159994 & 2005-10-16 18:28:08.981 & 132.123 & $ 13.629 $ & 15.6 & 1.6 & 4.0 & 2.4 & $ -299.8 $ & $ 302.3 $ & \\
051021B & 160672 & 2005-10-21 23:31:53.676 & 126.059 & $ -45.534 $ & 22.0 & 1.3 & 46.5 & 19.3 & $ -299.5 $ & $ 302.5 $ & \\
051105  & 162580 & 2005-11-05 06:26:41.457 & 265.279 & $ 34.916 $ & 8.0 & 5.5 & 0.093 & 0.034 & $ -60.3 $ & $ 122.8 $ & {\tt battblocks} failed$^{2,7}$\\
051109A & 163136 & 2005-11-09 01:12:20.522 & 330.316 & $ 40.850 $ & 11.8 & 1.9 & 37.2 & 23.4 & $ -299.4 $ & $ 302.7 $ & \\
051109B & 163170 & 2005-11-09 08:39:39.370 & 345.469 & $ 38.663 $ & 11.6 & 2.0 & 14.3 & 6.0 & $ -299.2 $ & $ 302.9 $ & \\
051111 & 163438 & 2005-11-11 05:59:41.478 & 348.136 & $ 18.367 $ & 43.5 & 1.0 & 46.1 & 15.4 & $ -299.3 $ & $ 302.8 $ & \\
051113 & 163765 & 2005-11-13 15:22:34.722 & 187.242 & $ -26.395 $ & 19.0 & 1.4 & 93.3 & 37.9 & $ -299.6 $ & $ 302.5 $ & \\
051114 & 163844 & 2005-11-14 04:11:28.239 & 226.290 & $ 60.154 $ & 11.9 & 1.9 & - & - & $ -4.2 $ & $ +15.8 $ & Untriggered GRB\\
051117A & 164268 & 2005-11-17 10:51:20.091 & 228.398 & $ 30.868 $ & 34.0 & 1.0 & 136.3 & 58.7 & $ -299.9 $ & $ 302.1 $ & \\
051117B & 164279 & 2005-11-17 13:22:54.427 & 85.205 & $ -19.286 $ & 8.8 & 2.4 & 9.0 & 4.8 & $ -299.3 $ & $ 302.8 $ & \\
051210 & 171931 & 2005-12-10 05:46:21.168 & 330.192 & $ -57.622 $ & 11.9 & 1.9 & 1.3 & 0.6 & $ -299.1 $ & $ 303.0 $ & \\
051213 & 172516 & 2005-12-13 07:13:04.106 & 252.084 & $ -59.233 $ & 13.1 & 1.8 & 71.1 & 53.2 & $ -20.0 $ & $ 303.1 $ & \\
051221A & 173780 & 2005-12-21 01:51:15.612 & 328.715 & $ 16.888 $ & 63.2 & 1.0 & 1.40 & 0.55 & $ -299.5 $ & $ 302.6 $ & \\
051221B & 173904 & 2005-12-21 20:03:20.090 & 312.378 & $ 53.041 $ & 15.6 & 1.6 & 39.9 & 21.7 & $ -299.0 $ & $ 303.1 $ & \\
051227 & 174738 & 2005-12-27 18:07:16.047 & 125.231 & $ 31.949 $ & 10.5 & 2.1 & 114.6 & 66.8 & $ -300.0 $ & $ 302.1 $ & \\
060102 & 175603 & 2006-01-02 21:17:27.963 & 328.839 & $ -1.837 $ & 7.6 & 2.6 & 19.0 & 13.0 & $ -299.9 $ & $ 302.2 $ & \\
060105 & 175942 & 2006-01-05 06:49:27.446 & 297.485 & $ 46.356 $ & 36.8 & 1.0 & 54.4 & 25.9 & $ -120.0 $ & $ 302.7 $ & \\
060108 & 176453 & 2006-01-08 14:39:11.760 & 147.013 & $ 31.935 $ & 20.8 & 1.3 & 14.3 & 4.9 & $ -299.7 $ & $ 302.4 $ & \\
060109 & 176620 & 2006-01-09 16:54:41.230 & 282.735 & $ 32.011 $ & 6.2 & 3.0 & 115.4 & 82.9 & $ -299.2 $ & $ 302.9 $ & \\
060110 & 176702 & 2006-01-10 08:01:17.773 & 72.737 & $ 28.428 $ & 44.9 & 1.0 & 26.0 & 9.0 & $ -299.7 $ & $ 302.4 $ & \\
060111A & 176818 & 2006-01-11 04:23:06.123 & 276.193 & $ 37.600 $ & 49.2 & 1.0 & 13.2 & 5.9 & $ -299.1 $ & $ 303.0 $ & \\
060111B & 176918 & 2006-01-11 20:15:43.242 & 286.456 & $ 70.380 $ & 17.6 & 1.5 & 58.8 & 21.1 & $ -299.2 $ & $ 302.9 $ & \\
060115 & 177408 & 2006-01-15 13:08:00.643 & 54.007 & $ 17.339 $ & 11.2 & 2.0 & 139.6 & 92.4 & $ -220.0 $ & $ 302.5 $ & \\
060116 & 177533 & 2006-01-16 08:37:27.233 & 84.698 & $ -5.438 $ & 14.2 & 1.7 & 105.9 & 31.3 & $ -299.2 $ & $ 302.9 $ & \\
060117 & 177666 & 2006-01-17 06:50:01.599 & 327.912 & $ -59.982 $ & 62.5 & 1.0 & 16.9 & 10.0 & $ -299.6 $ & $ 242.5 $ & \\
060124 & 178750 & 2006-01-24 15:54:51.825 & 77.097 & $ 69.727 $ & 15.1 & 1.6 & - & - & $ -40.0 $ & $ 302.3 $ & Incomplete data$^{5}$\\
060202 & 179968 & 2006-02-02 08:40:55.008 & 35.809 & $ 38.377 $ & 10.7 & 2.1 & 198.9 & 126.6 & $ -299.0 $ & $ 303.1 $ & \\
060203 & 180151 & 2006-02-03 23:55:35.005 & 103.463 & $ 71.841 $ & 12.8 & 1.8 & 68.2 & 31.5 & $ -299.0 $ & $ 183.0 $ & \\
060204B & 180241 & 2006-02-04 14:34:24.092 & 211.805 & $ 27.675 $ & 43.1 & 1.0 & 139.4 & 30.1 & $ -299.1 $ & $ 303.0 $ & \\
060206 & 180455 & 2006-02-06 04:46:53.272 & 202.933 & $ 35.046 $ & 48.4 & 1.0 & 7.6 & 2.3 & $ -299.3 $ & $ 99.2 $ & \\
060210 & 180977 & 2006-02-10 04:58:49.809 & 57.727 & $ 27.015 $ & 30.1 & 1.0 & 255.0 & 43.7 & $ -299.8 $ & $ 302.2 $ & \\
060211A & 181126 & 2006-02-11 09:39:10.990 & 58.381 & $ 21.489 $ & 17.3 & 1.5 & 126.3 & 80.3 & $ -299.0 $ & $ 303.1 $ & \\
060211B & 181156 & 2006-02-11 15:55:14.766 & 75.085 & $ 14.959 $ & 13.2 & 1.8 & 27.7 & 7.8 & $ -299.8 $ & $ 302.3 $ & \\
060218 & 191157 & 2006-02-18 03:34:30.977 & 50.380 & $ 16.910 $ & 8.0 & 2.5 & - & - & $ -50.00 $ & $ 303.0 $ & Incomplete data$^{5}$\\
060219 & 191512 & 2006-02-19 22:48:05.118 & 241.851 & $ 32.309 $ & 10.2 & 2.1 & 62.1 & 43.7 & $ -299.1 $ & $ 302.9 $ & \\
060223A & 192059 & 2006-02-23 06:04:23.927 & 55.186 & $ -17.134 $ & 24.5 & 1.2 & 11.3 & 5.1 & $ -300.0 $ & $ 302.1 $ & \\
060223B & 192152 & 2006-02-23 19:41:04.886 & 254.238 & $ -30.812 $ & 49.9 & 1.0 & 10.3 & 5.6 & $ -299.9 $ & $ 110.0 $ & \\
060306 & 200638 & 2006-03-06 00:49:10.626 & 41.097 & $ -2.163 $ & 29.2 & 1.0 & 61.2 & 42.8 & $ -299.7 $ & $ 302.5 $ & \\
060312 & 201391 & 2006-03-12 01:36:12.758 & 45.780 & $ 12.827 $ & 38.5 & 1.0 & 50.6 & 16.4 & $ -299.8 $ & $ 302.2 $ & \\
060313 & 201487 & 2006-03-13 00:12:06.292 & 66.625 & $ -10.858 $ & 48.3 & 1.0 & 0.74 & 0.48 & $ -299.4 $ & $ 302.7 $ & \\
060319 & 202035 & 2006-03-19 00:55:42.920 & 176.379 & $ 60.038 $ & 10.9 & 2.0 & 10.6 & 4.9 & $ -60.0 $ & $ 303.1 $ & \\
060322 & 202442 & 2006-03-22 23:00:21.120 & 274.230 & $ -36.710 $ & 28.4 & 1.1 & 221.5 & 170.9 & $ -239.2 $ & $ 962.9 $ & \\
060323 & 202505 & 2006-03-23 14:32:36.031 & 174.421 & $ 50.000 $ & 18.0 & 1.4 & 25.4 & 11.8 & $ -239.1 $ & $ 962.9 $ & \\
060403 & 203755 & 2006-04-03 13:12:17.129 & 282.338 & $ 8.327 $ & 28.9 & 1.0 & 30.1 & 14.2 & $ -239.2 $ & $ 962.9 $ & \\
060413 & 205096 & 2006-04-13 18:40:22.869 & 291.287 & $ 13.746 $ & 12.2 & 1.9 & 147.7 & 38.5 & $ -239.0 $ & $ 963.0 $ & \\
060418 & 205851 & 2006-04-18 03:06:08.204 & 236.431 & $ -3.640 $ & 34.3 & 1.0 & 103.1 & 25.5 & $ -239.3 $ & $ 962.7 $ & \\
060421 & 206257 & 2006-04-21 00:39:23.334 & 343.629 & $ 62.730 $ & 44.1 & 1.0 & 12.2 & 6.2 & $ -239.5 $ & $ 962.6 $ & \\
060424 & 206773 & 2006-04-24 04:16:19.520 & 7.359 & $ 36.787 $ & 14.6 & 1.7 & 37.5 & 9.7 & $ -239.7 $ & $ 962.4 $ & \\
060427 & 207281 & 2006-04-27 11:43:10.841 & 124.177 & $ 62.657 $ & 10.3 & 2.1 & 64.0 & 28.0 & $ -239.0 $ & $ 963.1 $ & \\
060428A & 207364 & 2006-04-28 03:22:48.056 & 123.540 & $ -37.167 $ & 34.6 & 1.0 & 39.5 & 22.2 & $ -239.2 $ & $ 962.8 $ & \\
060428B & 207399 & 2006-04-28 08:54:38.839 & 235.369 & $ 62.016 $ & 15.2 & 1.6 & 57.9 & 27.4 & $ -239.0 $ & $ 963.1 $ & \\
060501 & 208050 & 2006-05-01 08:14:58.865 & 328.374 & $ 44.002 $ & 21.2 & 1.3 & 21.9 & 7.0 & $ -239.0 $ & $ 963.1 $ & \\
060502A & 208169 & 2006-05-02 03:03:32.144 & 240.937 & $ 66.604 $ & 39.7 & 1.0 & 28.4 & 10.7 & $ -239.3 $ & $ 962.8 $ & \\
060502B & 208275 & 2006-05-02 17:24:41.071 & 278.927 & $ 52.618 $ & 8.8 & 2.4 & 0.131 & 0.048 & $ -239.2 $ & $ 962.8 $ & {\tt battblocks} failed$^{2}$\\
060505 & 208654 & 2006-05-05 06:36:00.831 & 331.772 & $ -27.815 $ & 4.4 & 3.9 & - & - & $ 0.0 $ & $ 10.0 $ & Untriggered GRB\\
060507 & 208870 & 2006-05-07 01:53:12.230 & 89.911 & $ 75.250 $ & 25.4 & 1.1 & 183.3 & 114.3 & $ -239.4 $ & $ 962.6 $ & \\
060510A & 209351 & 2006-05-10 07:43:27.647 & 95.860 & $ -1.163 $ & 20.1 & 1.3 & 20.4 & 5.9 & $ -239.8 $ & $ 408.5 $ & \\
060510B & 209352 & 2006-05-10 08:22:14.815 & 239.259 & $ 78.591 $ & 12.2 & 1.9 & 275.2 & 132.5 & $ -239.0 $ & $ 963.1 $ & \\
060512 & 209755 & 2006-05-12 23:13:20.730 & 195.748 & $ 41.209 $ & 12.2 & 1.9 & 8.5 & 4.3 & $ -239.9 $ & $ 962.1 $ & \\
060515 & 210084 & 2006-05-15 02:27:52.918 & 127.277 & $ 73.561 $ & 17.1 & 1.5 & 52.0 & 24.4 & $ -239.1 $ & $ 361.9 $ & \\
060516 & 210254 & 2006-05-16 06:43:34.803 & 71.170 & $ -18.126 $ & 8.6 & 2.4 & 161.6 & 86.3 & $ -239.0 $ & $ 963.0 $ & \\
060522 & 211117 & 2006-05-22 02:11:18.792 & 322.954 & $ 2.895 $ & 17.3 & 1.5 & 71.1 & 42.3 & $ -239.0 $ & $ 963.1 $ & \\
060526 & 211957 & 2006-05-26 16:28:29.950 & 232.834 & $ 0.288 $ & 19.4 & 1.4 & 298.2 & 249.1 & $ -239.2 $ & $ 962.9 $ & \\
060602A & 213180 & 2006-06-02 21:32:12.464 & 149.579 & $ 0.314 $ & 15.9 & 1.6 & 75.0 & 33.1 & $ -239.7 $ & $ 722.3 $ & \\
060604 & 213486 & 2006-06-04 18:19:00.012 & 337.224 & $ -10.945 $ & 4.7 & 3.7 & 95.0 & 46.0 & $ -239.2 $ & $ 842.8 $ & \\
060605 & 213630 & 2006-06-05 18:15:44.618 & 322.128 & $ -6.071 $ & 12.4 & 1.9 & 79.1 & 33.5 & $ -239.9 $ & $ 600.0 $ & \\
060607A & 213823 & 2006-06-07 05:12:13.351 & 329.705 & $ -22.496 $ & 40.9 & 1.0 & 102.2 & 24.9 & $ -239.6 $ & $ 962.5 $ & \\
060607B & 213934 & 2006-06-07 23:32:44.133 & 42.043 & $ 14.755 $ & 25.2 & 1.1 & 31.1 & 12.9 & $ -239.4 $ & $ 564.7 $ & \\
060614 & 214805 & 2006-06-14 12:43:48.504 & 320.877 & $ -53.027 $ & 37.4 & 1.0 & 108.7 & 43.0 & $ -239.8 $ & $ 677.2 $ & \\
060707 & 217704 & 2006-07-07 21:30:19.497 & 357.069 & $ -17.904 $ & 19.1 & 1.4 & 66.2 & 34.7 & $ -239.8 $ & $ 962.3 $ & \\
060708 & 217805 & 2006-07-08 12:15:59.016 & 7.831 & $ -33.751 $ & 31.5 & 1.0 & 10.2 & 3.4 & $ -239.3 $ & $ 962.7 $ & \\
060712 & 218582 & 2006-07-12 21:07:43.711 & 184.067 & $ 35.540 $ & 9.8 & 2.2 & 26.3 & 12.9 & $ -239.0 $ & $ 739.6 $ & \\
060714 & 219101 & 2006-07-14 15:12:00.283 & 227.855 & $ -6.544 $ & 17.4 & 1.5 & 115.0 & 85.8 & $ -239.6 $ & $ 962.4 $ & \\
060717 & 219646 & 2006-07-17 09:07:38.901 & 170.857 & $ 28.982 $ & 7.6 & 2.6 & 3.0 & 1.0 & $ -239.2 $ & $ 738.6 $ & \\
060719 & 220020 & 2006-07-19 06:50:36.945 & 18.420 & $ -48.381 $ & 21.7 & 1.3 & 66.9 & 43.4 & $ -239.3 $ & $ 962.8 $ & \\
060728 & 221627 & 2006-07-28 22:24:30.654 & 16.644 & $ -41.390 $ & 6.2 & 3.0 & - & - & $ -239.0 $ & $ 963.1 $ & Possible GRB\\
060729 & 221755 & 2006-07-29 19:12:29.244 & 95.287 & $ -62.221 $ & 4.1 & 4.1 & 115.3 & 21.7 & $ -239.6 $ & $ 962.5 $ & \\
060801 & 222154 & 2006-08-01 12:16:15.158 & 212.989 & $ 16.988 $ & 13.6 & 1.8 & 0.49 & 0.32 & $ -239.5 $ & $ 962.6 $ & \\
060804 & 222546 & 2006-08-04 07:28:19.825 & 112.219 & $ -27.225 $ & 12.1 & 1.9 & 17.8 & 8.1 & $ -239.2 $ & $ 962.9 $ & \\
060805 & 222683 & 2006-08-05 04:47:49.167 & 220.928 & $ 12.580 $ & 7.4 & 2.7 & 5.3 & 2.5 & $ -239.5 $ & $ 962.6 $ & \\
060807 & 223217 & 2006-08-07 14:41:35.402 & 252.520 & $ 31.591 $ & 12.6 & 1.8 & 54.0 & 17.2 & $ -239.8 $ & $ 962.3 $ & \\
060813 & 224364 & 2006-08-13 22:50:22.685 & 111.890 & $ -29.844 $ & 65.4 & 1.0 & 16.1 & 4.2 & $ -239.1 $ & $ 963.0 $ & \\
060814 & 224552 & 2006-08-14 23:02:19.035 & 221.338 & $ 20.591 $ & 48.3 & 1.0 & 145.3 & 61.6 & $ -239.4 $ & $ 962.6 $ & \\
060825 & 226382 & 2006-08-25 02:59:57.702 & 18.132 & $ 55.796 $ & 46.8 & 1.0 & 8.0 & 3.8 & $ -239.1 $ & $ 962.9 $ & \\
060904A & 227996 & 2006-09-04 01:03:21.201 & 237.731 & $ 44.984 $ & 17.3 & 1.5 & 80.1 & 25.9 & $ -239.6 $ & $ 962.5 $ & \\
060904B & 228006 & 2006-09-04 02:31:03.857 & 58.218 & $ -0.729 $ & 35.7 & 1.0 & 171.5 & 145.9 & $ -239.3 $ & $ 962.8 $ & \\
060906 & 228316 & 2006-09-06 08:32:46.573 & 40.709 & $ 30.362 $ & 8.3 & 2.5 & 43.5 & 16.2 & $ -239.0 $ & $ 963.1 $ & \\
060908 & 228581 & 2006-09-08 08:57:22.344 & 31.828 & $ 0.335 $ & 27.5 & 1.1 & 19.3 & 7.4 & $ -239.8 $ & $ 962.2 $ & \\
060912 & 229185 & 2006-09-12 13:55:54.144 & 5.285 & $ 20.971 $ & 36.5 & 1.0 & 5.0 & 1.8 & $ -239.6 $ & $ 962.5 $ & \\
060919 & 230115 & 2006-09-19 07:48:38.674 & 276.900 & $ -50.994 $ & 14.9 & 1.6 & 9.1 & 3.3 & $ -239.1 $ & $ 962.9 $ & \\
060923A & 230662 & 2006-09-23 05:12:15.370 & 254.623 & $ 12.341 $ & 10.3 & 2.1 & 51.7 & 38.8 & $ -239.8 $ & $ 962.2 $ & \\
060923B & 230702 & 2006-09-23 11:38:06.217 & 238.193 & $ -30.907 $ & 15.2 & 1.6 & 8.6 & 4.2 & $ -239.7 $ & $ 954.9 $ & \\
060923C & 230711 & 2006-09-23 13:33:02.537 & 346.122 & $ 3.943 $ & 10.8 & 2.1 & 75.8 & 44.6 & $ -239.0 $ & $ 963.1 $ & \\
060926 & 231231 & 2006-09-26 16:48:41.859 & 263.926 & $ 13.039 $ & 18.9 & 1.4 & 8.0 & 3.4 & $ -239.3 $ & $ 962.8 $ & \\
060927 & 231362 & 2006-09-27 14:07:35.297 & 329.547 & $ 5.370 $ & 41.5 & 1.0 & 22.5 & 15.8 & $ -239.8 $ & $ 962.3 $ & \\
060929 & 231702 & 2006-09-29 19:55:01.052 & 263.148 & $ 29.825 $ & 7.1 & 2.8 & 554.0 & 522.0 & $ -239.5 $ & $ 962.5 $ & \\
061002 & 231974 & 2006-10-02 01:03:29.592 & 220.356 & $ 48.726 $ & 13.9 & 1.7 & 17.6 & 9.2 & $ -239.1 $ & $ 963.0 $ & \\
061004 & 232339 & 2006-10-04 19:50:30.514 & 97.795 & $ -45.903 $ & 40.3 & 1.0 & 6.2 & 1.9 & $ -239.0 $ & $ 963.1 $ & \\
061006 & 232585 & 2006-10-06 16:45:50.510 & 110.998 & $ -79.195 $ & 13.4 & 1.8 & 129.9 & 56.44 & $ -239.0 $ & $ 963.0 $ & \\
061007 & 232683 & 2006-10-07 10:08:08.812 & 46.299 & $ -50.496 $ & 37.2 & 1.0 & 75.3 & 23.0 & $ -239.3 $ & $ 962.8 $ & \\
061019 & 234516 & 2006-10-19 04:19:06.964 & 91.675 & $ 29.527 $ & 6.0 & 3.1 & 183.8 & 163.9 & $ -239.5 $ & $ 962.6 $ & \\
061021 & 234905 & 2006-10-21 15:39:07.663 & 145.146 & $ -21.953 $ & 58.9 & 1.0 & 46.2 & 10.1 & $ -239.2 $ & $ 514.8 $ & \\
061027 & 235645 & 2006-10-27 10:15:02.467 & 270.992 & $ -82.239 $ & 4.7 & 3.7 & - & - & $ -239.0 $ & $ 963.1 $ & Possible GRB\\
061028 & 235715 & 2006-10-28 01:26:22.466 & 97.193 & $ 46.290 $ & 8.1 & 2.5 & 106.2 & 41.6 & $ -239.0 $ & $ 963.1 $ & \\
061102 & 236430 & 2006-11-02 01:00:31.223 & 148.394 & $ -17.022 $ & 7.6 & 2.6 & 45.6 & 22.3 & $ -239.8 $ & $ 962.3 $ & \\
061110A & 238108 & 2006-11-10 11:47:21.318 & 336.284 & $ -2.252 $ & 25.6 & 1.1 & 40.7 & 20.0 & $ -239.9 $ & $ 962.2 $ & \\
061110B & 238174 & 2006-11-10 21:58:45.541 & 323.912 & $ 6.872 $ & 15.8 & 1.6 & 134.0 & 61.0 & $ -239.1 $ & $ 963.0 $ & \\
061121 & 239899 & 2006-11-21 15:22:29.006 & 147.228 & $ -13.188 $ & 36.3 & 1.0 & 81.3 & 7.5 & $ -239.6 $ & $ 962.5 $ & \\
061126 & 240766 & 2006-11-26 08:47:56.420 & 86.615 & $ 64.204 $ & 41.1 & 1.0 & 70.8 & 15.3 & $ -239.0 $ & $ 963.1 $ & \\
061201 & 241840 & 2006-12-01 15:58:36.793 & 332.079 & $ -74.568 $ & 24.2 & 1.2 & 0.76 & 0.43 & $ -239.4 $ & $ 962.6 $ & \\
061202 & 241963 & 2006-12-02 08:11:44.696 & 105.255 & $ -74.602 $ & 4.2 & 4.0 & 91.2 & 17.3 & $ -239.3 $ & $ 962.7 $ & \\
061210 & 243690 & 2006-12-10 12:20:39.335 & 144.521 & $ 15.613 $ & 9.3 & 2.3 & 85.3 & 49.61 & $ -239.0 $ & $ 963.1 $ & \\
061217 & 251634 & 2006-12-17 03:40:08.217 & 160.403 & $ -21.152 $ & 9.9 & 2.2 & 0.21 & 0.06 & $ -239.9 $ & $ 962.2 $ & \\
061218 & 251863 & 2006-12-18 04:05:05.815 & 149.260 & $ -35.217 $ & 5.0 & 3.5 & 6.5 & 2.4 & $ -239.5 $ & $ 962.6 $ & {\tt battblocks} failed$^{2}$\\
061222A & 252588 & 2006-12-22 03:28:52.110 & 358.254 & $ 46.524 $ & 23.6 & 1.2 & 71.4 & 22.0 & $ -239.8 $ & $ 962.3 $ & \\
061222B & 252593 & 2006-12-22 04:11:02.350 & 105.353 & $ -25.866 $ & 22.4 & 1.2 & 40.0 & 19.3 & $ -239.0 $ & $ 903.1 $ & \\
070103 & 254532 & 2007-01-03 20:46:39.412 & 352.581 & $ 26.823 $ & 7.5 & 2.7 & 18.6 & 12.2 & $ -239.1 $ & $ 963.0 $ & \\
070107 & 255029 & 2007-01-07 12:05:18.316 & 159.422 & $ -53.202 $ & 25.0 & 1.1 & 347.3 & 40.0 & $ -239.0 $ & $ 963.1 $ & \\
070110 & 255445 & 2007-01-10 07:22:41.574 & 0.934 & $ -52.978 $ & 26.0 & 1.1 & 88.4 & 30.3 & $ -239.3 $ & $ 962.8 $ & \\
070126 & 257741 & 2007-01-26 02:33:26.277 & 33.503 & $ -73.553 $ & 4.7 & 3.7 & - & - & $ -239.0 $ & $ 963.1 $ & Possible GRB\\
070129 & 258408 & 2007-01-29 23:35:10.269 & 36.995 & $ 11.728 $ & 7.3 & 2.7 & 460.6 & 279.7 & $ -239.0 $ & $ 963.1 $ & \\
070208 & 259714 & 2007-02-08 09:10:34.281 & 197.891 & $ 61.942 $ & 4.9 & 3.6 & 47.7 & 42.0 & $ -239.0 $ & $ 552.3 $ & \\
070209 & 259803 & 2007-02-09 03:33:41.927 & 46.213 & $ -47.376 $ & 7.1 & 2.8 & 0.09 & 0.03 & $ -239.7 $ & $ 962.4 $ & {\tt battblocks} failed$^{2}$\\
070219 & 261132 & 2007-02-19 01:10:16.146 & 260.220 & $ 69.345 $ & 12.4 & 1.9 & 16.6 & 8.1 & $ -239.9 $ & $ 962.1 $ & \\
070220 & 261299 & 2007-02-20 04:44:32.912 & 34.800 & $ 68.800 $ & 54.2 & 1.0 & 129.0 & 35.0 & $ -239.7 $ & $ 962.4 $ & \\
070223 & 261664 & 2007-02-23 01:15:00.682 & 153.453 & $ 43.132 $ & 23.1 & 1.2 & 88.5 & 45.8 & $ -239.5 $ & $ 962.6 $ & \\
070224 & 261880 & 2007-02-24 20:27:58.214 & 178.988 & $ -13.355 $ & 11.4 & 2.0 & 34.5 & 15.6 & $ -239.0 $ & $ 963.1 $ & \\
070227 & 262347 & 2007-02-27 22:21:58.869 & 120.578 & $ -46.302 $ & 9.1 & 2.3 & - & - & $ -2.0 $ & $ 8.1 $ & Untriggered GRB\\
070306 & 263361 & 2007-03-06 16:41:28.177 & 148.154 & $ 10.440 $ & 7.2 & 2.7 & 209.5 & 21.8 & $ -240.0 $ & $ 962.1 $ & \\
070318 & 271019 & 2007-03-18 07:28:56.088 & 48.486 & $ -42.950 $ & 44.3 & 1.0 & 74.6 & 26.3 & $ -239.9 $ & $ 962.2 $ & \\
070328 & 272773 & 2007-03-28 03:53:53.155 & 65.113 & $ -34.079 $ & 57.8 & 1.0 & 75.3 & 18.1 & $ -239.0 $ & $ 963.1 $ & \\
070330 & 273180 & 2007-03-30 22:51:31.197 & 269.533 & $ -63.799 $ & 12.2 & 1.9 & 9.0 & 5.0 & $ -239.1 $ & $ 963.0 $ & \\
070406 & 274153 & 2007-04-06 00:50:39.189 & 198.956 & $ 16.530 $ & 8.3 & 3.3 & 1.2 & 0.4 & $ -2.3 $ & $ 7.7 $ & {\tt battblocks} failed$^{2}$, Untriggered GRB\\
070411 & 275087 & 2007-04-11 20:12:33.316 & 107.342 & $ 1.061 $ & 16.5 & 1.5 & 121.5 & 65.1 & $ -239.2 $ & $ 902.8 $ & \\
070412 & 275119 & 2007-04-12 01:27:03.395 & 181.525 & $ 40.133 $ & 17.0 & 1.5 & 33.8 & 8.1 & $ -239.3 $ & $ 962.8 $ & \\
070419A & 276205 & 2007-04-19 09:59:26.099 & 182.755 & $ 39.903 $ & 9.4 & 2.3 & 115.6 & 56.8 & $ -239.0 $ & $ 963.1 $ & \\
070419B & 276212 & 2007-04-19 10:44:05.971 & 315.709 & $ -31.266 $ & 46.0 & 1.0 & 236.4 & 68.7 & $ -239.9 $ & $ 902.2 $ & \\
070420 & 276321 & 2007-04-20 06:18:13.522 & 121.245 & $ -45.564 $ & 33.8 & 1.0 & 76.5 & 19.3 & $ -239.4 $ & $ 962.6 $ & \\
070427 & 277356 & 2007-04-27 08:31:08.930 & 28.871 & $ -27.603 $ & 44.3 & 1.0 & 11.1 & 5.7 & $ -239.8 $ & $ 962.2 $ & \\
070429A & 277571 & 2007-04-29 01:35:10.078 & 297.695 & $ -32.420 $ & 8.1 & 2.5 & 163.3 & 73.9 & $ -239.0 $ & $ 963.1 $ & \\
070429B & 277582 & 2007-04-29 03:09:04.446 & 328.006 & $ -38.857 $ & 13.1 & 1.8 & 0.47 & 0.36 & $ -239.4 $ & $ 962.7 $ & \\
070506 & 278693 & 2007-05-06 05:35:58.063 & 347.203 & $ 10.711 $ & 12.3 & 1.9 & 4.3 & 1.9 & $ -239.0 $ & $ 963.1 $ & \\
070508 & 278854 & 2007-05-08 04:18:17.835 & 312.832 & $ -78.382 $ & 101.1 & 1.0 & 20.9 & 7.6 & $ -239.8 $ & $ 962.3 $ & \\
070509 & 278903 & 2007-05-09 02:48:27.305 & 237.874 & $ -78.657 $ & 14.3 & 1.7 & 7.7 & 3.5 & $ -239.2 $ & $ 962.8 $ & \\
070517 & 279494 & 2007-05-17 11:20:58.391 & 277.556 & $ -62.305 $ & 12.2 & 1.9 & 7.6 & 4.0 & $ -239.4 $ & $ 962.7 $ & \\
070518 & 279592 & 2007-05-18 14:26:21.204 & 254.219 & $ 55.289 $ & 13.5 & 1.8 & 5.5 & 2.9 & $ -239.2 $ & $ 902.9 $ & \\
070520A & 279817 & 2007-05-20 13:05:10.032 & 193.255 & $ 75.005 $ & 10.1 & 2.2 & 18.1 & 8.9 & $ -239.0 $ & $ 963.0 $ & \\
070520B & 279898 & 2007-05-20 17:44:53.264 & 121.886 & $ 57.588 $ & 13.1 & 1.8 & 65.8 & 39.1 & $ -239.2 $ & $ 962.8 $ & \\
070521 & 279935 & 2007-05-21 06:51:10.863 & 242.659 & $ 30.260 $ & 26.7 & 1.1 & 37.9 & 14.5 & $ -239.8 $ & $ 593.7 $ & \\
070529 & 280706 & 2007-05-29 12:48:28.349 & 283.717 & $ 20.648 $ & 14.0 & 1.7 & 109.2 & 55.9 & $ -239.3 $ & $ 962.7 $ & \\
070531 & 280958 & 2007-05-31 02:10:17.529 & 6.714 & $ 74.315 $ & 14.4 & 1.7 & 44.5 & 21.0 & $ -239.5 $ & $ 962.6 $ & \\
070611 & 282003 & 2007-06-11 01:57:13.890 & 2.004 & $ -29.756 $ & 12.6 & 1.9 & 12.2 & 5.5 & $ -239.9 $ & $ 962.1 $ & \\
070612A & 282066 & 2007-06-12 02:38:45.983 & 121.355 & $ 37.258 $ & 19.8 & 1.4 & 368.8 & 189.0 & $ -239.0 $ & $ 963.1 $ & \\
070612B & 282073 & 2007-06-12 06:21:17.791 & 261.716 & $ -8.747 $ & 25.3 & 1.1 & 13.5 & 6.0 & $ -239.8 $ & $ 962.3 $ & \\
070616 & 282445 & 2007-06-16 16:29:33.974 & 32.096 & $ 56.946 $ & 7.7 & 2.6 & 402.4 & 203.1 & $ -239.0 $ & $ 963.1 $ & \\
\enddata
\tablenotetext{1}{The event data are not available during this very early phase of operations.}
\tablenotetext{2}{{\tt battblocks} failed because of the weak short nature of the burst.}
\tablenotetext{3}{The event data of the last part of the burst emission are not available due to the downlink problem.}
\tablenotetext{4}{The event data of the brightest part of the burst emission are not available due to the entering to the SAA.}
\tablenotetext{5}{The burst duration was longer than the period of the event data.}
\tablenotetext{6}{\citet{markwardt2005}}
\tablenotetext{7}{The time interval calculated by the BAT flight software was used to create the image.}
\end{deluxetable}

%%% BAT energy fluence table
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{BAT GRB energy fluence \label{tbl:bat_fluence}}
\tablewidth{0pt}
\tablehead{
\colhead{GRB} &
\colhead{Spectral} &
\colhead{S(15-25)} &
\colhead{S(25-50)} &
\colhead{S(50-100)} &
\colhead{S(100-150)} &
\colhead{S(15-150)} &
\colhead{Start} &
\colhead{Stop}\\
\colhead{Name} &
\colhead{Model} &
\multicolumn{5}{c}{(10$^{-8}$ ergs cm$^{-2}$)} &
\colhead{(s)} &
\colhead{(s)}}
\startdata
041217 & CPL & $ 30.6 \pm 3.4 $ & $ 73.2 \pm 3.4 $ & $ 109.0 \pm 5.6 $ & $ 64.4 \pm 8.3 $ & $ 277.0 \pm 12.3 $ & $ +0.8 $ & $ +8.2 $ \\
041219A & - & - & - & - & - & - & - & - \\
041219B & - & - & - & - & - & - & - & - \\
041219C & PL & $ 29.6 \pm 2.6 $ & $ 39.7 \pm 2.1 $ & $ 39.2 \pm 3.1 $ & $ 22.7 \pm 2.9 $ & $ 131.0 \pm 7.3 $ & $ +6.7 $ & $ +14.2 $ \\
041220 & PL & $ 6.2 \pm 0.7 $ & $ 10.2 \pm 0.7 $ & $ 12.9 \pm 1.2 $ & $ 9.1 \pm 1.3 $ & $ 38.3 \pm 2.8 $ & $ -0.2 $ & $ +6.8 $ \\
041223 & PL & $ 143.0 \pm 6.1 $ & $ 334.0 \pm 8.3 $ & $ 617.0 \pm 10.6 $ & $ 581.0 \pm 16.4 $ & $ 1670.0 \pm 27.9 $ & $ -10.5 $ & $ +145.9 $ \\
041224 & CPL & $ 134.0 \pm 12.2 $ & $ 261.0 \pm 10.7 $ & $ 316.0 \pm 14.6 $ & $ 162.0 \pm 21.5 $ & $ 873.0 \pm 34.8 $ & $ -109.6 $ & $ +116.3 $ \\
041226 & PL & $ 3.9 \pm 1.6 $ & $ 7.5 \pm 1.8 $ & $ 11.4 \pm 3.4 $ & $ 9.2 \pm 4.4 $ & $ 32.1 \pm 8.3 $ & $ -1.3 $ & $ +93.4 $ \\
041228 & PL & $ 52.5 \pm 4.6 $ & $ 90.5 \pm 4.5 $ & $ 119.0 \pm 6.2 $ & $ 86.7 \pm 7.4 $ & $ 349.0 \pm 15.2 $ & $ -0.4 $ & $ +70.6 $ \\
050117 & CPL & $ 111.0 \pm 8.1 $ & $ 226.0 \pm 6.3 $ & $ 324.0 \pm 9.7 $ & $ 221.0 \pm 15.7 $ & $ 881.0 \pm 23.3 $ & $ +4.3 $ & $ +215.9 $ \\
050124 & CPL & $ 13.5 \pm 1.8 $ & $ 31.5 \pm 1.9 $ & $ 46.3 \pm 3.1 $ & $ 27.5 \pm 4.2 $ & $ 119.0 \pm 6.6 $ & $ -2.2 $ & $ +3.8 $ \\
050126 & PL & $ 9.4 \pm 1.5 $ & $ 19.1 \pm 1.9 $ & $ 30.2 \pm 3.2 $ & $ 25.2 \pm 4.1 $ & $ 83.8 \pm 8.0 $ & $ -0.3 $ & $ +29.0 $ \\
050128 & CPL & $ 49.0 \pm 6.6 $ & $ 122.0 \pm 6.9 $ & $ 199.0 \pm 11.5 $ & $ 132.0 \pm 14.5 $ & $ 502.0 \pm 22.9 $ & $ -7.6 $ & $ +22.8 $ \\
050202 & PL & $ 0.4 \pm 0.1 $ & $ 0.7 \pm 0.1 $ & $ 1.1 \pm 0.2 $ & $ 0.8 \pm 0.3 $ & $ 3.0 \pm 0.6 $ & $ +0.02 $ & $ +0.15 $ \\
050215A & PL & $ 9.1 \pm 2.3 $ & $ 17.1 \pm 2.5 $ & $ 25.0 \pm 4.5 $ & $ 19.6 \pm 5.8 $ & $ 70.8 \pm 10.8 $ & $ -0.3 $ & $ +98.3 $ \\
050215B & PL & $ 5.0 \pm 0.7 $ & $ 6.8 \pm 0.7 $ & $ 6.9 \pm 1.2 $ & $ 4.0 \pm 1.1 $ & $ 22.7 \pm 2.9 $ & $ -2.0 $ & $ +7.2 $ \\
050219A & CPL & $ 33.4 \pm 4.0 $ & $ 101.0 \pm 4.6 $ & $ 175.0 \pm 7.8 $ & $ 101.0 \pm 10.6 $ & $ 411.0 \pm 15.8 $ & $ -5.8 $ & $ +29.3 $ \\
050219B & CPL & $ 192.0 \pm 18.7 $ & $ 415.0 \pm 16.4 $ & $ 599.0 \pm 24.5 $ & $ 379.0 \pm 29.1 $ & $ 1580.0 \pm 50.0 $ & $ -35.6 $ & $ +40.5 $ \\
050223 & PL & $ 12.3 \pm 1.7 $ & $ 18.3 \pm 1.6 $ & $ 20.2 \pm 2.8 $ & $ 12.8 \pm 2.8 $ & $ 63.6 \pm 6.5 $ & $ -12.0 $ & $ +16.6 $ \\
050306 & PL & $ 151.0 \pm 12.0 $ & $ 282.0 \pm 13.3 $ & $ 404.0 \pm 16.8 $ & $ 314.0 \pm 20.8 $ & $ 1150.0 \pm 43.4 $ & $ -3.4 $ & $ +187.8 $ \\
050315 & PL & $ 78.6 \pm 6.1 $ & $ 99.8 \pm 4.5 $ & $ 92.3 \pm 6.3 $ & $ 50.8 \pm 5.6 $ & $ 322.0 \pm 14.6 $ & $ -56.1 $ & $ +69.2 $ \\
050318 & CPL & $ 21.3 \pm 2.3 $ & $ 36.1 \pm 2.2 $ & $ 35.8 \pm 3.2 $ & $ 14.8 \pm 4.6 $ & $ 108.0 \pm 7.7 $ & $ -0.6 $ & $ +29.7 $ \\
050319 & PL & $ 29.4 \pm 4.2 $ & $ 39.6 \pm 3.8 $ & $ 39.1 \pm 6.5 $ & $ 22.7 \pm 5.9 $ & $ 131.0 \pm 14.8 $ & $ -134.0 $ & $ +29.0 $ \\
050326 & PL & $ 89.2 \pm 3.8 $ & $ 191.0 \pm 4.6 $ & $ 322.0 \pm 6.0 $ & $ 283.0 \pm 8.8 $ & $ 886.0 \pm 15.5 $ & $ -9.8 $ & $ +31.2 $ \\
050401 & PL & $ 98.7 \pm 7.9 $ & $ 193.0 \pm 9.2 $ & $ 293.0 \pm 11.8 $ & $ 237.0 \pm 15.0 $ & $ 822.0 \pm 30.6 $ & $ -7.7 $ & $ +29.1 $ \\
050406 & CPL & $ 2.3 \pm 0.6 $ & $ 3.4 \pm 0.8 $ & $ 1.1 \pm 0.8 $ & $ <0.07 $ & $ 6.8 \pm 1.4 $ & $ -2.5 $ & $ +3.9 $ \\
050410 & CPL & $ 57.8 \pm 7.0 $ & $ 123.0 \pm 6.9 $ & $ 157.0 \pm 10.0 $ & $ 77.7 \pm 14.0 $ & $ 415.0 \pm 22.5 $ & $ -13.8 $ & $ +35.7 $ \\
050412 & PL & $ 3.2 \pm 0.7 $ & $ 9.5 \pm 1.2 $ & $ 22.8 \pm 2.0 $ & $ 26.2 \pm 3.6 $ & $ 61.8 \pm 5.5 $ & $ -8.3 $ & $ +22.2 $ \\
050416A & PL & $ 17.0 \pm 1.9 $ & $ 12.2 \pm 1.4 $ & $ 5.8 \pm 1.4 $ & $ 1.8 \pm 0.7 $ & $ 36.7 \pm 3.7 $ & $ -0.1 $ & $ +3.0 $ \\
050416B & CPL & $ 10.5 \pm 2.4 $ & $ 27.6 \pm 2.7 $ & $ 44.4 \pm 4.6 $ & $ 26.2 \pm 6.5 $ & $ 108.0 \pm 9.7 $ & $ +0.1 $ & $ +4.2 $ \\
050418 & PL & $ 87.8 \pm 5.9 $ & $ 142.0 \pm 5.5 $ & $ 173.0 \pm 7.6 $ & $ 118.0 \pm 8.4 $ & $ 521.0 \pm 18.3 $ & $ -8.4 $ & $ +86.4 $ \\
050421 & PL & $ 2.1 \pm 0.8 $ & $ 3.7 \pm 0.9 $ & $ 5.0 \pm 1.7 $ & $ 3.7 \pm 1.9 $ & $ 14.5 \pm 4.0 $ & $ -0.1 $ & $ +17.9 $ \\
050422 & PL & $ 7.3 \pm 1.4 $ & $ 14.3 \pm 1.7 $ & $ 21.6 \pm 3.0 $ & $ 17.4 \pm 3.8 $ & $ 60.7 \pm 7.4 $ & $ -0.7 $ & $ +62.4 $ \\
050502B & PL & $ 7.1 \pm 0.9 $ & $ 12.3 \pm 1.0 $ & $ 16.4 \pm 1.8 $ & $ 12.0 \pm 2.1 $ & $ 47.8 \pm 4.2 $ & $ -17.3 $ & $ +3.2 $ \\
050505 & PL & $ 30.3 \pm 4.2 $ & $ 58.8 \pm 4.9 $ & $ 88.5 \pm 7.0 $ & $ 71.3 \pm 8.7 $ & $ 249.0 \pm 17.9 $ & $ -10.1 $ & $ +52.5 $ \\
050507 & PL & $ 2.3 \pm 0.6 $ & $ 4.2 \pm 0.7 $ & $ 5.8 \pm 1.3 $ & $ 4.4 \pm 1.5 $ & $ 16.7 \pm 3.2 $ & $ +0.0 $ & $ +8.2 $ \\
050509A & PL & $ 8.3 \pm 1.0 $ & $ 10.6 \pm 0.9 $ & $ 9.8 \pm 1.5 $ & $ 5.4 \pm 1.3 $ & $ 34.1 \pm 3.4 $ & $ -6.3 $ & $ +8.1 $ \\
050509B & PL & $ 0.13 \pm 0.04 $ & $ 0.2 \pm 0.1 $ & $ 0.3 \pm 0.1 $ & $ 0.2 \pm 0.1 $ & $ 0.9 \pm 0.2 $ & $ -0.002 $ & $ +0.048 $ \\
050525A & CPL & $ 215.0 \pm 11.3 $ & $ 440.0 \pm 8.4 $ & $ 568.0 \pm 9.5 $ & $ 309.0 \pm 9.4 $ & $ 1530.0 \pm 22.1 $ & $ +0.1 $ & $ +12.9 $ \\
050528 & PL & $ 12.4 \pm 2.3 $ & $ 14.4 \pm 2.0 $ & $ 12.0 \pm 2.9 $ & $ 6.0 \pm 2.2 $ & $ 44.8 \pm 7.0 $ & $ -8.2 $ & $ +5.0 $ \\
050603 & PL & $ 57.4 \pm 4.4 $ & $ 130.0 \pm 5.9 $ & $ 234.0 \pm 8.9 $ & $ 215.0 \pm 13.0 $ & $ 636.0 \pm 22.9 $ & $ -3.7 $ & $ +17.7 $ \\
050607 & PL & $ 12.2 \pm 1.6 $ & $ 17.4 \pm 1.4 $ & $ 18.3 \pm 2.4 $ & $ 11.2 \pm 2.3 $ & $ 59.2 \pm 5.5 $ & $ -0.5 $ & $ +29.1 $ \\
050701 & PL & $ 22.6 \pm 1.9 $ & $ 36.9 \pm 1.8 $ & $ 45.5 \pm 2.9 $ & $ 31.4 \pm 3.3 $ & $ 136.0 \pm 6.8 $ & $ -4.7 $ & $ +28.4 $ \\
050712 & PL & $ 14.6 \pm 2.7 $ & $ 26.8 \pm 2.9 $ & $ 37.8 \pm 4.9 $ & $ 28.9 \pm 6.0 $ & $ 108.0 \pm 11.9 $ & $ -20.4 $ & $ +40.1 $ \\
050713A & PL & $ 71.2 \pm 5.6 $ & $ 128.0 \pm 5.7 $ & $ 178.0 \pm 8.8 $ & $ 134.0 \pm 10.9 $ & $ 511.0 \pm 21.2 $ & $ -69.4 $ & $ +121.3 $ \\
050713B & PL & $ 37.7 \pm 7.1 $ & $ 74.2 \pm 8.3 $ & $ 114.0 \pm 12.6 $ & $ 92.6 \pm 16.2 $ & $ 318.0 \pm 31.8 $ & $ +5.1 $ & $ +77.5 $ \\
050714B & PL & $ 18.9 \pm 3.5 $ & $ 19.6 \pm 3.1 $ & $ 14.4 \pm 4.4 $ & $ 6.6 \pm 3.0 $ & $ 59.5 \pm 10.5 $ & $ +18.0 $ & $ +68.2 $ \\
050715 & PL & $ 22.3 \pm 3.1 $ & $ 38.6 \pm 3.2 $ & $ 51.1 \pm 5.9 $ & $ 37.2 \pm 6.9 $ & $ 149.0 \pm 13.8 $ & $ -101.3 $ & $ +53.4 $ \\
050716 & CPL & $ 63.5 \pm 6.8 $ & $ 151.0 \pm 6.9 $ & $ 240.0 \pm 11.1 $ & $ 163.0 \pm 16.5 $ & $ 617.0 \pm 24.3 $ & $ -13.7 $ & $ +76.4 $ \\
050717 & PL & $ 67.3 \pm 4.3 $ & $ 140.0 \pm 5.1 $ & $ 228.0 \pm 6.9 $ & $ 195.0 \pm 9.9 $ & $ 631.0 \pm 17.5 $ & $ +0.1 $ & $ +209.2 $ \\
050721 & PL & $ 73.3 \pm 9.9 $ & $ 106.0 \pm 8.7 $ & $ 113.0 \pm 13.6 $ & $ 69.9 \pm 13.3 $ & $ 362.0 \pm 31.6 $ & $ -1.3 $ & $ +149.6 $ \\
050724 & PL & $ 20.0 \pm 3.5 $ & $ 29.0 \pm 3.0 $ & $ 31.3 \pm 5.4 $ & $ 19.5 \pm 5.3 $ & $ 99.8 \pm 12.0 $ & $ +0.0 $ & $ +102.9 $ \\
050726 & PL & $ 12.7 \pm 3.5 $ & $ 33.6 \pm 5.6 $ & $ 72.1 \pm 7.8 $ & $ 75.8 \pm 12.5 $ & $ 194.0 \pm 21.2 $ & $ -41.7 $ & $ +15.7 $ \\
050730 & PL & $ 33.0 \pm 3.7 $ & $ 59.6 \pm 3.8 $ & $ 82.7 \pm 6.4 $ & $ 62.5 \pm 7.9 $ & $ 238.0 \pm 15.2 $ & $ -59.8 $ & $ +120.5 $ \\
050801 & PL & $ 6.8 \pm 1.2 $ & $ 9.3 \pm 1.2 $ & $ 9.4 \pm 2.1 $ & $ 5.5 \pm 1.9 $ & $ 31.0 \pm 4.8 $ & $ +0.1 $ & $ +25.7 $ \\
050802 & PL & $ 28.1 \pm 4.0 $ & $ 50.4 \pm 4.2 $ & $ 69.1 \pm 6.4 $ & $ 51.8 \pm 7.6 $ & $ 200.0 \pm 15.7 $ & $ -3.4 $ & $ +19.6 $ \\
050803 & PL & $ 25.4 \pm 3.0 $ & $ 50.2 \pm 3.4 $ & $ 77.0 \pm 5.5 $ & $ 62.9 \pm 7.2 $ & $ 215.0 \pm 13.5 $ & $ +59.6 $ & $ +165.1 $ \\
050813 & PL & $ 0.5 \pm 0.2 $ & $ 1.0 \pm 0.2 $ & $ 1.6 \pm 0.4 $ & $ 1.4 \pm 0.6 $ & $ 4.4 \pm 1.1 $ & $ +0.0 $ & $ +0.5 $ \\
050814 & PL & $ 36.9 \pm 5.5 $ & $ 56.6 \pm 5.4 $ & $ 65.0 \pm 9.4 $ & $ 42.5 \pm 9.5 $ & $ 201.0 \pm 22.0 $ & $ -19.9 $ & $ +175.5 $ \\
050815 & CPL & $ 1.4 \pm 0.4 $ & $ 3.6 \pm 0.6 $ & $ 2.6 \pm 0.9 $ & $< 0.9$ & $ 7.9 \pm 1.5 $ & $ -0.7 $ & $ +2.5 $ \\
050819 & PL & $ 13.2 \pm 1.9 $ & $ 11.7 \pm 1.8 $ & $ 7.2 \pm 2.3 $ & $ 2.8 \pm 1.4 $ & $ 35.0 \pm 5.5 $ & $ -7.2 $ & $ +40.1 $ \\
050820A & PL & $ 34.6 \pm 4.0 $ & $ 74.2 \pm 5.0 $ & $ 125.0 \pm 9.8 $ & $ 110.0 \pm 13.9 $ & $ 344.0 \pm 24.2 $ & $ -30.5 $ & $ +237.7 $ \\
050820B & CPL & $ 19.4 \pm 1.6 $ & $ 50.0 \pm 1.6 $ & $ 82.5 \pm 2.7 $ & $ 54.3 \pm 4.0 $ & $ 206.0 \pm 5.8 $ & $ -0.1 $ & $ +15.0 $ \\
050822 & PL & $ 74.0 \pm 6.9 $ & $ 80.3 \pm 5.0 $ & $ 62.0 \pm 7.9 $ & $ 29.5 \pm 5.9 $ & $ 246.0 \pm 17.2 $ & $ -0.6 $ & $ +133.7 $ \\
050824 & PL & $ 10.4 \pm 1.8 $ & $ 9.0 \pm 1.7 $ & $ 5.3 \pm 2.2 $ & $ 2.0 \pm 1.3 $ & $ 26.6 \pm 5.2 $ & $ +36.6 $ & $ +63.1 $ \\
050826 & PL & $ 3.8 \pm 1.3 $ & $ 8.5 \pm 1.6 $ & $ 15.1 \pm 2.8 $ & $ 13.9 \pm 4.2 $ & $ 41.3 \pm 7.2 $ & $ +0.0 $ & $ +39.6 $ \\
050827 & PL & $ 24.7 \pm 2.7 $ & $ 48.9 \pm 3.1 $ & $ 75.2 \pm 4.9 $ & $ 61.5 \pm 6.4 $ & $ 210.0 \pm 12.1 $ & $ -31.2 $ & $ +36.1 $ \\
050904 & PL & $ 48.7 \pm 3.7 $ & $ 104.0 \pm 4.6 $ & $ 176.0 \pm 7.1 $ & $ 154.0 \pm 10.2 $ & $ 483.0 \pm 18.0 $ & $ +17.0 $ & $ +217.0 $ \\
050906 & PL & $ 0.2 \pm 0.1 $ & $ 0.2 \pm 0.1 $ & $ 0.14 \pm 0.06 $ & $ 0.06 \pm 0.04 $ & $ 0.6 \pm 0.2 $ & $ -0.03 $ & $ +0.10 $ \\
050908 & PL & $ 9.6 \pm 1.3 $ & $ 14.0 \pm 1.3 $ & $ 15.2 \pm 2.2 $ & $ 9.5 \pm 2.1 $ & $ 48.3 \pm 5.1 $ & $ -7.5 $ & $ +15.8 $ \\
050911 & PL & $ 6.1 \pm 1.4 $ & $ 9.0 \pm 1.4 $ & $ 10.1 \pm 2.5 $ & $ 6.5 \pm 2.5 $ & $ 31.7 \pm 5.8 $ & $ -1.0 $ & $ +16.0 $ \\
050915A & PL & $ 10.1 \pm 1.7 $ & $ 19.8 \pm 2.1 $ & $ 30.3 \pm 3.6 $ & $ 24.8 \pm 4.6 $ & $ 85.0 \pm 8.8 $ & $ -8.4 $ & $ +57.8 $ \\
050915B & CPL & $ 64.7 \pm 5.5 $ & $ 106.0 \pm 4.0 $ & $ 112.0 \pm 5.3 $ & $ 55.5 \pm 8.1 $ & $ 338.0 \pm 13.7 $ & $ -8.4 $ & $ +48.3 $ \\
050916 & PL & $ 16.5 \pm 3.2 $ & $ 25.8 \pm 3.2 $ & $ 30.4 \pm 5.4 $ & $ 20.2 \pm 5.5 $ & $ 92.9 \pm 12.7 $ & $ +7.4 $ & $ +65.7 $ \\
050922B & PL & $ 57.1 \pm 10.1 $ & $ 70.1 \pm 9.4 $ & $ 62.5 \pm 15.6 $ & $ 33.4 \pm 12.7 $ & $ 223.0 \pm 35.6 $ & $ +31.3 $ & $ +273.4 $ \\
050922C & PL & $ 18.9 \pm 1.2 $ & $ 37.6 \pm 1.4 $ & $ 58.1 \pm 2.1 $ & $ 47.7 \pm 2.8 $ & $ 162.0 \pm 5.4 $ & $ -3.3 $ & $ +3.5 $ \\
050925 & CPL & $ 0.9 \pm 0.3 $ & $ 2.5 \pm 0.3 $ & $ 3.2 \pm 0.5 $ & $ 1.0 \pm 0.4 $ & $ 7.6 \pm 0.9 $ & $ +0.1 $ & $ +0.2 $ \\
051001 & PL & $ 40.4 \pm 4.5 $ & $ 53.2 \pm 3.8 $ & $ 51.3 \pm 6.6 $ & $ 29.2 \pm 5.9 $ & $ 174.0 \pm 14.7 $ & $ -25.6 $ & $ +196.7 $ \\
051006 & PL & $ 18.3 \pm 3.2 $ & $ 33.4 \pm 3.4 $ & $ 46.8 \pm 5.8 $ & $ 35.7 \pm 7.0 $ & $ 134.0 \pm 14.1 $ & $ -14.4 $ & $ +24.8 $ \\
051008 & PL & $ 44.2 \pm 3.0 $ & $ 102.0 \pm 4.0 $ & $ 187.0 \pm 5.5 $ & $ 175.0 \pm 8.2 $ & $ 509.0 \pm 14.5 $ & $ -24.9 $ & $ +13.3 $ \\
051012 & PL & $ 8.0 \pm 1.3 $ & $ 9.6 \pm 1.1 $ & $ 8.4 \pm 1.9 $ & $ 4.4 \pm 1.5 $ & $ 30.4 \pm 4.2 $ & $ +0.0 $ & $ +20.0 $ \\
051016 & PL & $ 16.7 \pm 3.9 $ & $ 24.3 \pm 3.7 $ & $ 26.3 \pm 5.9 $ & $ 16.4 \pm 5.7 $ & $ 83.7 \pm 13.8 $ & $ -0.1 $ & $ +26.9 $ \\
051016B & PL & $ 5.2 \pm 0.7 $ & $ 5.6 \pm 0.7 $ & $ 4.2 \pm 1.0 $ & $ 2.0 \pm 0.7 $ & $ 17.0 \pm 2.2 $ & $ +0.0 $ & $ +4.6 $ \\
051021B & CPL & $ 10.8 \pm 2.1 $ & $ 25.0 \pm 2.5 $ & $ 32.5 \pm 4.0 $ & $ 15.2 \pm 5.9 $ & $ 83.5 \pm 9.1 $ & $ -4.7 $ & $ +54.9 $ \\
051105 & PL & $ 0.2 \pm 0.1 $ & $ 0.5 \pm 0.1 $ & $ 0.8 \pm 0.2 $ & $ 0.7 \pm 0.2 $ & $ 2.2 \pm 0.4 $ & $ +0.072 $ & $ +0.176 $ \\
051109A & PL & $ 30.1 \pm 6.5 $ & $ 54.8 \pm 7.3 $ & $ 76.6 \pm 10.8 $ & $ 58.3 \pm 12.6 $ & $ 220.0 \pm 27.2 $ & $ -3.7 $ & $ +41.7 $ \\
051109B & PL & $ 5.5 \pm 1.0 $ & $ 7.6 \pm 1.0 $ & $ 7.8 \pm 1.8 $ & $ 4.6 \pm 1.6 $ & $ 25.6 \pm 4.1 $ & $ -8.6 $ & $ +8.7 $ \\
051111 & PL & $ 44.9 \pm 3.1 $ & $ 92.0 \pm 3.6 $ & $ 147.0 \pm 5.4 $ & $ 124.0 \pm 7.4 $ & $ 408.0 \pm 13.4 $ & $ -5.9 $ & $ +63.6 $ \\
051113 & PL & $ 43.4 \pm 5.7 $ & $ 69.9 \pm 5.6 $ & $ 85.0 \pm 9.0 $ & $ 58.0 \pm 9.7 $ & $ 256.0 \pm 21.4 $ & $ -30.7 $ & $ +67.3 $ \\
051114 & PL & $ 1.2 \pm 0.4 $ & $ 2.7 \pm 0.5 $ & $ 4.7 \pm 0.9 $ & $ 4.2 \pm 1.2 $ & $ 12.8 \pm 2.3 $ & $ +0.0 $ & $ +2.8 $ \\
051117A & PL & $ 81.7 \pm 5.4 $ & $ 123.0 \pm 4.5 $ & $ 139.0 \pm 6.8 $ & $ 89.6 \pm 7.2 $ & $ 434.0 \pm 15.5 $ & $ -28.7 $ & $ +148.4 $ \\
051117B & PL & $ 2.5 \pm 0.7 $ & $ 4.4 \pm 0.8 $ & $ 6.2 \pm 1.5 $ & $ 4.7 \pm 1.7 $ & $ 17.7 \pm 3.7 $ & $ +1.4 $ & $ +11.0 $ \\
051210 & PL & $ 0.7 \pm 0.2 $ & $ 1.6 \pm 0.3 $ & $ 3.1 \pm 0.5 $ & $ 3.0 \pm 0.8 $ & $ 8.5 \pm 1.4 $ & $ -0.3 $ & $ +1.2 $ \\
051213 & PL & $ 12.1 \pm 2.2 $ & $ 20.5 \pm 2.4 $ & $ 26.6 \pm 4.3 $ & $ 19.0 \pm 4.7 $ & $ 78.2 \pm 10.3 $ & $ -10.7 $ & $ +66.7 $ \\
051221A & PL & $ 13.6 \pm 0.9 $ & $ 26.8 \pm 1.0 $ & $ 40.9 \pm 1.4 $ & $ 33.3 \pm 1.9 $ & $ 115.0 \pm 3.5 $ & $ +0.2 $ & $ +2.3 $ \\
051221B & PL & $ 10.3 \pm 2.2 $ & $ 20.9 \pm 2.6 $ & $ 33.0 \pm 4.1 $ & $ 27.5 \pm 5.4 $ & $ 91.7 \pm 10.4 $ & $ +49.9 $ & $ +93.6 $ \\
051227 & PL & $ 8.9 \pm 2.1 $ & $ 16.9 \pm 2.3 $ & $ 24.7 \pm 4.5 $ & $ 19.4 \pm 5.6 $ & $ 69.9 \pm 10.8 $ & $ -0.8 $ & $ +122.7 $ \\
060102 & PL & $ 2.3 \pm 1.0 $ & $ 5.0 \pm 1.2 $ & $ 8.5 \pm 2.0 $ & $ 7.5 \pm 2.9 $ & $ 23.4 \pm 5.0 $ & $ -0.9 $ & $ +22.1 $ \\
060105 & PL & $ 143.0 \pm 6.4 $ & $ 342.0 \pm 8.9 $ & $ 651.0 \pm 11.5 $ & $ 627.0 \pm 18.1 $ & $ 1760.0 \pm 30.4 $ & $ -21.0 $ & $ +66.6 $ \\
060108 & PL & $ 8.4 \pm 1.1 $ & $ 11.2 \pm 0.9 $ & $ 11.0 \pm 1.7 $ & $ 6.3 \pm 1.5 $ & $ 36.9 \pm 3.7 $ & $ -4.0 $ & $ +13.2 $ \\
060109 & PL & $ 13.6 \pm 2.5 $ & $ 19.3 \pm 2.5 $ & $ 20.3 \pm 4.5 $ & $ 12.3 \pm 4.2 $ & $ 65.5 \pm 10.3 $ & $ -1.0 $ & $ +126.8 $ \\
060110 & PL & $ 24.5 \pm 2.0 $ & $ 41.3 \pm 1.9 $ & $ 53.0 \pm 3.0 $ & $ 37.7 \pm 3.5 $ & $ 157.0 \pm 7.0 $ & $ -3.7 $ & $ +34.3 $ \\
060111A & CPL & $ 17.5 \pm 1.7 $ & $ 35.7 \pm 1.6 $ & $ 44.7 \pm 2.4 $ & $ 22.5 \pm 3.8 $ & $ 120.0 \pm 5.8 $ & $ -0.7 $ & $ +17.6 $ \\
060111B & PL & $ 12.0 \pm 2.5 $ & $ 29.8 \pm 3.5 $ & $ 59.5 \pm 5.4 $ & $ 59.1 \pm 8.7 $ & $ 160.0 \pm 14.2 $ & $ -2.0 $ & $ +61.7 $ \\
060115 & CPL & $ 28.8 \pm 3.8 $ & $ 54.3 \pm 4.2 $ & $ 60.6 \pm 6.3 $ & $ 27.4 \pm 9.4 $ & $ 171.0 \pm 15.0 $ & $ -49.2 $ & $ +108.0 $ \\
060116 & PL & $ 30.0 \pm 5.7 $ & $ 57.5 \pm 6.5 $ & $ 85.3 \pm 10.6 $ & $ 67.9 \pm 13.3 $ & $ 241.0 \pm 26.1 $ & $ -35.3 $ & $ +86.9 $ \\
060117 & CPL & $ 376.0 \pm 21.4 $ & $ 614.0 \pm 13.1 $ & $ 673.0 \pm 14.3 $ & $ 360.0 \pm 15.1 $ & $ 2020.0 \pm 37.1 $ & $ -2.2 $ & $ +27.0 $ \\
060124 & PL & $ 8.8 \pm 1.4 $ & $ 13.2 \pm 1.3 $ & $ 14.7 \pm 2.3 $ & $ 9.4 \pm 2.3 $ & $ 46.1 \pm 5.3 $ & $ -1.6 $ & $ +13.2 $ \\
060202 & PL & $ 35.8 \pm 4.1 $ & $ 57.9 \pm 4.0 $ & $ 70.7 \pm 7.2 $ & $ 48.4 \pm 7.8 $ & $ 213.0 \pm 16.5 $ & $ -26.1 $ & $ +198.2 $ \\
060203 & PL & $ 13.5 \pm 3.1 $ & $ 23.3 \pm 3.3 $ & $ 30.7 \pm 5.3 $ & $ 22.2 \pm 6.0 $ & $ 89.8 \pm 12.8 $ & $ -22.1 $ & $ +55.7 $ \\
060204B & CPL & $ 34.3 \pm 4.3 $ & $ 77.7 \pm 4.6 $ & $ 114.0 \pm 7.3 $ & $ 69.4 \pm 12.7 $ & $ 295.0 \pm 17.8 $ & $ -24.3 $ & $ +170.7 $ \\
060206 & CPL & $ 13.1 \pm 1.3 $ & $ 24.5 \pm 1.2 $ & $ 29.6 \pm 1.8 $ & $ 15.9 \pm 2.7 $ & $ 83.1 \pm 4.2 $ & $ -0.6 $ & $ +12.0 $ \\
060210 & PL & $ 107.0 \pm 10.7 $ & $ 192.0 \pm 11.4 $ & $ 266.0 \pm 16.5 $ & $ 201.0 \pm 20.0 $ & $ 766.0 \pm 40.9 $ & $ -227.3 $ & $ +205.8 $ \\
060211A & CPL & $ 26.8 \pm 3.6 $ & $ 51.9 \pm 3.8 $ & $ 55.9 \pm 6.0 $ & $ 22.5 \pm 8.1 $ & $ 157.0 \pm 13.7 $ & $ +47.8 $ & $ +191.0 $ \\
060211B & PL & $ 6.4 \pm 1.2 $ & $ 11.2 \pm 1.3 $ & $ 15.1 \pm 2.5 $ & $ 11.1 \pm 2.9 $ & $ 43.8 \pm 5.9 $ & $ -10.5 $ & $ +19.2 $ \\
060218 & PL & $ 43.3 \pm 4.9 $ & $ 50.3 \pm 4.2 $ & $ 42.0 \pm 6.7 $ & $ 21.3 \pm 5.2 $ & $ 157.0 \pm 15.2 $ & $ +0.0 $ & $ +303.0 $ \\
060219 & PL & $ 14.7 \pm 2.9 $ & $ 14.3 \pm 2.5 $ & $ 9.7 \pm 3.3 $ & $ 4.1 \pm 2.2 $ & $ 42.8 \pm 8.0 $ & $ -57.1 $ & $ +8.2 $ \\
060223A & PL & $ 11.7 \pm 1.3 $ & $ 18.5 \pm 1.2 $ & $ 22.2 \pm 2.1 $ & $ 14.9 \pm 2.2 $ & $ 67.3 \pm 4.8 $ & $ -2.9 $ & $ +10.0 $ \\
060223B & PL & $ 21.1 \pm 1.5 $ & $ 39.2 \pm 1.6 $ & $ 56.0 \pm 2.3 $ & $ 43.3 \pm 2.9 $ & $ 160.0 \pm 5.6 $ & $ -7.0 $ & $ +5.5 $ \\
060306 & PL & $ 39.2 \pm 3.4 $ & $ 60.0 \pm 3.1 $ & $ 69.0 \pm 5.1 $ & $ 45.0 \pm 5.3 $ & $ 213.0 \pm 11.8 $ & $ -1.4 $ & $ +66.9 $ \\
060312 & PL & $ 39.0 \pm 2.9 $ & $ 57.0 \pm 2.5 $ & $ 61.9 \pm 4.0 $ & $ 38.7 \pm 4.0 $ & $ 197.0 \pm 9.1 $ & $ -29.2 $ & $ +46.5 $ \\
060313 & PL & $ 5.6 \pm 0.5 $ & $ 16.9 \pm 0.8 $ & $ 41.5 \pm 1.6 $ & $ 48.4 \pm 2.9 $ & $ 113.0 \pm 4.5 $ & $ +0.1 $ & $ +0.9 $ \\
060319 & PL & $ 7.7 \pm 1.1 $ & $ 8.6 \pm 0.9 $ & $ 6.8 \pm 1.6 $ & $ 3.3 \pm 1.2 $ & $ 26.4 \pm 3.4 $ & $ +1.0 $ & $ +14.4 $ \\
060322 & CPL & $ 71.4 \pm 7.6 $ & $ 143.0 \pm 7.2 $ & $ 192.0 \pm 10.6 $ & $ 116.0 \pm 17.2 $ & $ 522.0 \pm 25.6 $ & $ -51.6 $ & $ +248.2 $ \\
060323 & PL & $ 8.8 \pm 1.4 $ & $ 15.7 \pm 1.5 $ & $ 21.5 \pm 2.9 $ & $ 16.1 \pm 3.4 $ & $ 62.2 \pm 6.7 $ & $ -5.1 $ & $ +23.9 $ \\
060403 & PL & $ 11.0 \pm 1.2 $ & $ 26.3 \pm 1.7 $ & $ 49.8 \pm 2.8 $ & $ 47.8 \pm 4.2 $ & $ 135.0 \pm 7.3 $ & $ -6.2 $ & $ +32.1 $ \\
060413 & PL & $ 57.8 \pm 4.4 $ & $ 95.5 \pm 4.1 $ & $ 119.0 \pm 6.3 $ & $ 83.4 \pm 7.2 $ & $ 356.0 \pm 14.7 $ & $ +30.0 $ & $ +257.4 $ \\
060418 & PL & $ 138.0 \pm 8.5 $ & $ 225.0 \pm 7.7 $ & $ 278.0 \pm 10.7 $ & $ 192.0 \pm 12.4 $ & $ 833.0 \pm 25.3 $ & $ -82.5 $ & $ +136.7 $ \\
060421 & PL & $ 17.7 \pm 1.4 $ & $ 31.7 \pm 1.5 $ & $ 43.4 \pm 2.4 $ & $ 32.5 \pm 2.9 $ & $ 125.0 \pm 5.7 $ & $ -3.7 $ & $ +16.9 $ \\
060424 & PL & $ 11.3 \pm 1.9 $ & $ 18.3 \pm 1.9 $ & $ 22.5 \pm 3.4 $ & $ 15.4 \pm 3.7 $ & $ 67.6 \pm 8.1 $ & $ -18.8 $ & $ +20.6 $ \\
060427 & PL & $ 9.9 \pm 2.2 $ & $ 14.4 \pm 2.1 $ & $ 15.7 \pm 3.9 $ & $ 9.9 \pm 3.8 $ & $ 49.9 \pm 8.8 $ & $ -10.0 $ & $ +60.0 $ \\
060428A & PL & $ 31.8 \pm 2.7 $ & $ 42.3 \pm 2.1 $ & $ 41.5 \pm 3.5 $ & $ 23.9 \pm 3.2 $ & $ 139.0 \pm 7.8 $ & $ -6.8 $ & $ +43.0 $ \\
060428B & PL & $ 28.7 \pm 3.1 $ & $ 27.5 \pm 2.5 $ & $ 18.4 \pm 3.5 $ & $ 7.8 \pm 2.2 $ & $ 82.3 \pm 8.1 $ & $ -23.8 $ & $ +41.9 $ \\
060501 & PL & $ 15.6 \pm 2.4 $ & $ 29.4 \pm 2.7 $ & $ 43.0 \pm 4.2 $ & $ 33.9 \pm 5.2 $ & $ 122.0 \pm 10.3 $ & $ -1.3 $ & $ +26.0 $ \\
060502A & PL & $ 29.8 \pm 2.5 $ & $ 56.0 \pm 2.8 $ & $ 81.3 \pm 4.1 $ & $ 63.6 \pm 5.2 $ & $ 231.0 \pm 10.2 $ & $ -5.6 $ & $ +39.0 $ \\
060502B & PL & $ 0.3 \pm 0.1 $ & $ 0.7 \pm 0.1 $ & $ 1.5 \pm 0.2 $ & $ 1.5 \pm 0.3 $ & $ 4.0 \pm 0.5 $ & $ -0.03 $ & $ +0.06 $ \\
060505 & PL & $ 10.1 \pm 3.0 $ & $ 20.9 \pm 3.9 $ & $ 34.2 \pm 6.8 $ & $ 29.3 \pm 8.8 $ & $ 94.4 \pm 17.1 $ & $ -3.0 $ & $ +7.0 $ \\
060507 & PL & $ 84.2 \pm 7.0 $ & $ 127.0 \pm 6.3 $ & $ 142.0 \pm 9.9 $ & $ 91.5 \pm 10.2 $ & $ 445.0 \pm 23.0 $ & $ -11.0 $ & $ +192.4 $ \\
060510A & PL & $ 117.0 \pm 8.7 $ & $ 206.0 \pm 8.8 $ & $ 277.0 \pm 12.8 $ & $ 205.0 \pm 15.5 $ & $ 805.0 \pm 31.2 $ & $ -7.0 $ & $ +16.7 $ \\
060510B & PL & $ 73.5 \pm 5.5 $ & $ 114.0 \pm 4.8 $ & $ 132.0 \pm 7.7 $ & $ 87.2 \pm 8.4 $ & $ 407.0 \pm 17.6 $ & $ -16.3 $ & $ +325.0 $ \\
060512 & PL & $ 7.5 \pm 1.3 $ & $ 7.7 \pm 1.2 $ & $ 5.5 \pm 1.7 $ & $ 2.5 \pm 1.1 $ & $ 23.2 \pm 4.0 $ & $ -4.4 $ & $ +5.3 $ \\
060515 & PL & $ 12.4 \pm 2.3 $ & $ 28.5 \pm 3.2 $ & $ 51.8 \pm 4.9 $ & $ 48.2 \pm 7.1 $ & $ 141.0 \pm 12.8 $ & $ +0.2 $ & $ +57.5 $ \\
060516 & PL & $ 26.7 \pm 4.3 $ & $ 32.3 \pm 4.1 $ & $ 28.2 \pm 5.2 $ & $ 14.9 \pm 5.6 $ & $ 102.0 \pm 15.8 $ & $ -43.3 $ & $ +134.0 $ \\
060522 & PL & $ 16.4 \pm 2.4 $ & $ 29.1 \pm 2.6 $ & $ 39.4 \pm 4.7 $ & $ 29.3 \pm 5.4 $ & $ 114.0 \pm 11.1 $ & $ +0.2 $ & $ +78.6 $ \\
060526 & PL & $ 28.3 \pm 4.7 $ & $ 38.1 \pm 4.0 $ & $ 37.7 \pm 7.7 $ & $ 21.9 \pm 7.0 $ & $ 126.0 \pm 16.5 $ & $ -1.4 $ & $ +310.2 $ \\
060602A & PL & $ 16.3 \pm 3.1 $ & $ 34.8 \pm 4.0 $ & $ 58.6 \pm 6.1 $ & $ 51.3 \pm 8.3 $ & $ 161.0 \pm 15.7 $ & $ +2.1 $ & $ +86.4 $ \\
060604 & PL & $ 9.0 \pm 2.6 $ & $ 12.1 \pm 2.6 $ & $ 12.1 \pm 4.6 $ & $ 7.0 \pm 4.1 $ & $ 40.2 \pm 10.6 $ & $ -61.2 $ & $ +48.8 $ \\
060605 & PL & $ 9.9 \pm 1.8 $ & $ 17.7 \pm 2.0 $ & $ 24.1 \pm 3.8 $ & $ 17.9 \pm 4.4 $ & $ 69.7 \pm 9.0 $ & $ -67.2 $ & $ +16.0 $ \\
060607A & PL & $ 33.2 \pm 2.6 $ & $ 62.1 \pm 2.8 $ & $ 89.6 \pm 4.6 $ & $ 69.8 \pm 5.9 $ & $ 255.0 \pm 11.2 $ & $ -24.1 $ & $ +102.3 $ \\
060607B & PL & $ 25.8 \pm 3.0 $ & $ 43.4 \pm 3.0 $ & $ 55.4 \pm 4.9 $ & $ 39.4 \pm 5.5 $ & $ 164.0 \pm 11.7 $ & $ -0.8 $ & $ +37.1 $ \\
060614 & PL & $ 463.0 \pm 19.4 $ & $ 620.0 \pm 14.0 $ & $ 610.0 \pm 13.3 $ & $ 352.0 \pm 13.7 $ & $ 2040.0 \pm 36.3 $ & $ -1.5 $ & $ +176.5 $ \\
060707 & CPL & $ 23.8 \pm 4.4 $ & $ 51.1 \pm 4.8 $ & $ 60.2 \pm 6.8 $ & $ 25.0 \pm 8.9 $ & $ 160.0 \pm 15.1 $ & $ -49.0 $ & $ +25.4 $ \\
060708 & PL & $ 8.1 \pm 0.9 $ & $ 13.3 \pm 0.9 $ & $ 16.5 \pm 1.6 $ & $ 11.5 \pm 1.7 $ & $ 49.4 \pm 3.7 $ & $ -0.3 $ & $ +14.2 $ \\
060712 & PL & $ 19.0 \pm 6.3 $ & $ 32.4 \pm 6.2 $ & $ 42.2 \pm 8.9 $ & $ 30.4 \pm 10.4 $ & $ 124.0 \pm 21.7 $ & $ +0.6 $ & $ +29.7 $ \\
060714 & PL & $ 58.7 \pm 5.2 $ & $ 83.3 \pm 4.4 $ & $ 87.6 \pm 7.4 $ & $ 53.3 \pm 7.2 $ & $ 283.0 \pm 16.7 $ & $ -11.7 $ & $ +120.6 $ \\
060717 & PL & $ 1.1 \pm 0.3 $ & $ 1.8 \pm 0.4 $ & $ 2.2 \pm 0.7 $ & $ 1.5 \pm 0.7 $ & $ 6.5 \pm 1.6 $ & $ -0.2 $ & $ +2.8 $ \\
060719 & PL & $ 30.6 \pm 2.9 $ & $ 43.8 \pm 2.4 $ & $ 46.7 \pm 4.0 $ & $ 28.8 \pm 4.0 $ & $ 150.0 \pm 9.1 $ & $ -0.2 $ & $ +84.6 $ \\
060728 & PL & $ 2.9 \pm 1.2 $ & $ 5.5 \pm 1.5 $ & $ 8.1 \pm 2.8 $ & $ 6.4 \pm 3.4 $ & $ 22.9 \pm 7.0 $ & $ +0.0 $ & $ +64.0 $ \\
060729 & PL & $ 45.6 \pm 5.4 $ & $ 72.1 \pm 5.1 $ & $ 85.9 \pm 9.2 $ & $ 57.7 \pm 9.8 $ & $ 261.0 \pm 21.1 $ & $ +0.9 $ & $ +131.7 $ \\
060801 & PL & $ 0.3 \pm 0.1 $ & $ 1.0 \pm 0.2 $ & $ 2.9 \pm 0.4 $ & $ 3.8 \pm 0.7 $ & $ 8.0 \pm 1.0 $ & $ +0.0 $ & $ +0.6 $ \\
060804 & PL & $ 10.3 \pm 2.3 $ & $ 16.4 \pm 2.4 $ & $ 19.7 \pm 4.2 $ & $ 13.4 \pm 4.4 $ & $ 59.8 \pm 9.9 $ & $ -12.3 $ & $ +7.4 $ \\
060805 & PL & $ 1.9 \pm 0.5 $ & $ 2.3 \pm 0.5 $ & $ 2.0 \pm 0.9 $ & $ 1.1 \pm 0.7 $ & $ 7.2 \pm 2.0 $ & $ -1.6 $ & $ +4.5 $ \\
060807 & PL & $ 12.5 \pm 2.4 $ & $ 21.8 \pm 2.5 $ & $ 29.1 \pm 4.6 $ & $ 21.4 \pm 5.3 $ & $ 84.8 \pm 10.9 $ & $ -40.8 $ & $ +25.8 $ \\
060813 & CPL & $ 57.8 \pm 4.5 $ & $ 129.0 \pm 4.0 $ & $ 206.0 \pm 6.5 $ & $ 153.0 \pm 9.3 $ & $ 546.0 \pm 14.0 $ & $ -0.5 $ & $ +36.2 $ \\
060814 & PL & $ 205.0 \pm 8.1 $ & $ 368.0 \pm 8.2 $ & $ 508.0 \pm 9.3 $ & $ 382.0 \pm 11.9 $ & $ 1460.0 \pm 23.9 $ & $ -11.7 $ & $ +218.6 $ \\
060825 & CPL & $ 15.5 \pm 1.4 $ & $ 29.0 \pm 1.3 $ & $ 34.2 \pm 1.9 $ & $ 17.6 \pm 3.1 $ & $ 96.3 \pm 4.8 $ & $ -3.6 $ & $ +7.0 $ \\
060904A & PL & $ 109.0 \pm 4.9 $ & $ 195.0 \pm 4.9 $ & $ 267.0 \pm 6.2 $ & $ 200.0 \pm 7.9 $ & $ 772.0 \pm 15.1 $ & $ -23.9 $ & $ +108.6 $ \\
060904B & PL & $ 25.4 \pm 3.3 $ & $ 42.8 \pm 3.4 $ & $ 54.8 \pm 6.1 $ & $ 39.0 \pm 6.8 $ & $ 162.0 \pm 14.3 $ & $ -0.9 $ & $ +183.5 $ \\
060906 & PL & $ 50.3 \pm 4.6 $ & $ 67.0 \pm 3.8 $ & $ 65.7 \pm 5.9 $ & $ 37.9 \pm 5.3 $ & $ 221.0 \pm 13.6 $ & $ -41.8 $ & $ +5.9 $ \\
060908 & CPL & $ 29.6 \pm 2.9 $ & $ 67.0 \pm 2.9 $ & $ 106.0 \pm 4.9 $ & $ 76.9 \pm 7.9 $ & $ 280.0 \pm 11.1 $ & $ -13.0 $ & $ +15.5 $ \\
060912 & PL & $ 23.4 \pm 1.9 $ & $ 37.2 \pm 1.7 $ & $ 44.5 \pm 2.6 $ & $ 29.9 \pm 2.9 $ & $ 135.0 \pm 6.2 $ & $ -0.6 $ & $ +6.1 $ \\
060919 & PL & $ 10.5 \pm 1.8 $ & $ 15.6 \pm 1.7 $ & $ 17.4 \pm 2.7 $ & $ 11.0 \pm 2.6 $ & $ 54.6 \pm 6.4 $ & $ -1.0 $ & $ +9.0 $ \\
060923A & PL & $ 14.5 \pm 3.1 $ & $ 23.5 \pm 3.3 $ & $ 29.0 \pm 5.5 $ & $ 20.0 \pm 5.8 $ & $ 86.9 \pm 13.3 $ & $ -42.3 $ & $ +11.5 $ \\
060923B & PL & $ 15.9 \pm 2.4 $ & $ 15.9 \pm 1.9 $ & $ 11.2 \pm 2.7 $ & $ 5.0 \pm 1.8 $ & $ 48.0 \pm 6.2 $ & $ -0.1 $ & $ +9.8 $ \\
060923C & PL & $ 44.1 \pm 6.8 $ & $ 50.9 \pm 6.2 $ & $ 42.2 \pm 9.8 $ & $ 21.2 \pm 7.6 $ & $ 158.0 \pm 22.4 $ & $ +6.8 $ & $ +90.7 $ \\
060926 & PL & $ 7.5 \pm 1.0 $ & $ 7.3 \pm 0.8 $ & $ 5.0 \pm 1.1 $ & $ 2.2 \pm 0.8 $ & $ 21.9 \pm 2.5 $ & $ -0.1 $ & $ +8.6 $ \\
060927 & CPL & $ 16.8 \pm 1.8 $ & $ 34.1 \pm 1.8 $ & $ 41.7 \pm 2.7 $ & $ 20.6 \pm 4.5 $ & $ 113.0 \pm 6.8 $ & $ -1.0 $ & $ +23.8 $ \\
060929 & PL & $ 15.8 \pm 5.0 $ & $ 23.7 \pm 5.2 $ & $ 26.5 \pm 10.0 $ & $ 17.0 \pm 9.9 $ & $ 83.0 \pm 23.0 $ & $ -5.5 $ & $ +554.5 $ \\
061002 & PL & $ 12.0 \pm 2.4 $ & $ 18.8 \pm 2.2 $ & $ 22.1 \pm 3.4 $ & $ 14.8 \pm 3.7 $ & $ 67.7 \pm 8.1 $ & $ -2.3 $ & $ +16.9 $ \\
061004 & PL & $ 10.6 \pm 0.9 $ & $ 16.0 \pm 0.8 $ & $ 18.2 \pm 1.3 $ & $ 11.8 \pm 1.4 $ & $ 56.6 \pm 3.1 $ & $ +0.2 $ & $ +8.1 $ \\
061006 & PL & $ 24.2 \pm 3.5 $ & $ 38.8 \pm 3.4 $ & $ 47.0 \pm 6.1 $ & $ 32.0 \pm 6.6 $ & $ 142.0 \pm 14.2 $ & $ -23.2 $ & $ +137.7 $ \\
061007 & PL & $ 342.0 \pm 12.0 $ & $ 839.0 \pm 12.8 $ & $ 1640.0 \pm 21.1 $ & $ 1620.0 \pm 34.0 $ & $ 4440.0 \pm 56.2 $ & $ -4.1 $ & $ +231.8 $ \\
061019 & PL & $ 53.5 \pm 11.0 $ & $ 76.1 \pm 10.2 $ & $ 80.4 \pm 17.7 $ & $ 49.1 \pm 16.8 $ & $ 259.0 \pm 40.5 $ & $ -170.6 $ & $ +23.0 $ \\
061021 & PL & $ 31.8 \pm 2.3 $ & $ 66.0 \pm 2.7 $ & $ 107.0 \pm 4.0 $ & $ 91.0 \pm 5.7 $ & $ 296.0 \pm 10.1 $ & $ -0.0 $ & $ +59.9 $ \\
061027 & PL & $ 6.4 \pm 2.3 $ & $ 8.8 \pm 2.4 $ & $ 9.1 \pm 3.9 $ & $ 5.4 \pm 3.4 $ & $ 29.7 \pm 9.3 $ & $ +0.0 $ & $ +64.0 $ \\
061028 & PL & $ 16.5 \pm 4.1 $ & $ 26.4 \pm 3.9 $ & $ 32.0 \pm 7.6 $ & $ 21.7 \pm 8.2 $ & $ 96.6 \pm 17.2 $ & $ +46.9 $ & $ +166.1 $ \\
061102 & PL & $ 4.0 \pm 1.3 $ & $ 7.1 \pm 1.4 $ & $ 9.7 \pm 2.8 $ & $ 7.2 \pm 3.3 $ & $ 27.9 \pm 6.7 $ & $ -1.0 $ & $ +48.9 $ \\
061110A & PL & $ 17.1 \pm 1.8 $ & $ 28.4 \pm 1.8 $ & $ 35.8 \pm 3.3 $ & $ 25.1 \pm 3.8 $ & $ 106.0 \pm 7.6 $ & $ -8.8 $ & $ +38.5 $ \\
061110B & PL & $ 10.2 \pm 1.9 $ & $ 25.0 \pm 2.7 $ & $ 49.2 \pm 4.6 $ & $ 48.5 \pm 7.3 $ & $ 133.0 \pm 12.1 $ & $ -16.5 $ & $ +127.9 $ \\
061121 & PL & $ 167.0 \pm 6.2 $ & $ 325.0 \pm 6.8 $ & $ 489.0 \pm 7.6 $ & $ 394.0 \pm 10.3 $ & $ 1370.0 \pm 19.9 $ & $ -0.8 $ & $ +121.4 $ \\
061126 & PL & $ 74.7 \pm 5.1 $ & $ 153.0 \pm 6.1 $ & $ 244.0 \pm 8.8 $ & $ 206.0 \pm 12.1 $ & $ 677.0 \pm 22.1 $ & $ -6.0 $ & $ +163.4 $ \\
061201 & PL & $ 1.9 \pm 0.3 $ & $ 5.4 \pm 0.6 $ & $ 12.4 \pm 1.0 $ & $ 13.7 \pm 1.7 $ & $ 33.4 \pm 2.7 $ & $ +0.0 $ & $ +0.9 $ \\
061202 & PL & $ 50.1 \pm 3.7 $ & $ 87.7 \pm 3.6 $ & $ 118.0 \pm 5.6 $ & $ 86.5 \pm 6.8 $ & $ 342.0 \pm 13.3 $ & $ -0.8 $ & $ +147.4 $ \\
061210 & PL & $ 16.0 \pm 4.2 $ & $ 28.2 \pm 4.4 $ & $ 38.3 \pm 7.4 $ & $ 28.5 \pm 8.9 $ & $ 111.0 \pm 17.6 $ & $ +0.2 $ & $ +89.6 $ \\
061217 & PL & $ 0.3 \pm 0.1 $ & $ 0.7 \pm 0.1 $ & $ 1.6 \pm 0.3 $ & $ 1.7 \pm 0.5 $ & $ 4.2 \pm 0.7 $ & $ +0.0 $ & $ +0.3 $ \\
061218 & PL & $ 1.6 \pm 0.5 $ & $ 1.4 \pm 0.5 $ & $ 0.8 \pm 0.6 $ & $ 0.4 \pm 0.3 $ & $ 4.1 \pm 1.5 $ & $ +0.0 $ & $ +4.1 $ \\
061222A & PL & $ 90.4 \pm 4.2 $ & $ 183.0 \pm 4.8 $ & $ 287.0 \pm 6.2 $ & $ 239.0 \pm 8.8 $ & $ 799.0 \pm 15.8 $ & $ -2.5 $ & $ +117.7 $ \\
061222B & PL & $ 48.3 \pm 5.4 $ & $ 66.8 \pm 4.9 $ & $ 68.2 \pm 7.8 $ & $ 40.5 \pm 7.2 $ & $ 224.0 \pm 18.3 $ & $ +35.1 $ & $ +84.9 $ \\
070103 & PL & $ 7.2 \pm 1.2 $ & $ 10.0 \pm 1.1 $ & $ 10.4 \pm 2.0 $ & $ 6.2 \pm 1.9 $ & $ 33.8 \pm 4.6 $ & $ -0.1 $ & $ +20.8 $ \\
070107 & PL & $ 57.2 \pm 6.2 $ & $ 117.0 \pm 7.2 $ & $ 186.0 \pm 10.6 $ & $ 157.0 \pm 14.8 $ & $ 517.0 \pm 26.4 $ & $ -20.6 $ & $ +404.2 $ \\
070110 & PL & $ 23.9 \pm 2.7 $ & $ 41.7 \pm 2.6 $ & $ 55.6 \pm 4.7 $ & $ 40.8 \pm 5.5 $ & $ 162.0 \pm 10.8 $ & $ -2.7 $ & $ +108.2 $ \\
070126 & PL & $ 3.7 \pm 1.4 $ & $ 5.0 \pm 1.6 $ & $ 4.8 \pm 2.5 $ & $ 2.8 \pm 2.1 $ & $ 16.3 \pm 6.2 $ & $ +0.0 $ & $ +64.0 $ \\
070129 & PL & $ 66.6 \pm 7.7 $ & $ 89.8 \pm 6.8 $ & $ 89.3 \pm 12.0 $ & $ 52.0 \pm 10.9 $ & $ 298.0 \pm 26.7 $ & $ -125.0 $ & $ +374.0 $ \\
070208 & PL & $ 9.4 \pm 2.6 $ & $ 13.2 \pm 2.5 $ & $ 13.7 \pm 4.3 $ & $ 8.3 \pm 4.0 $ & $ 44.5 \pm 10.1 $ & $ -1.0 $ & $ +47.8 $ \\
070209 & PL & $ 0.2 \pm 0.1 $ & $ 0.4 \pm 0.1 $ & $ 0.8 \pm 0.2 $ & $ 0.8 \pm 0.3 $ & $ 2.2 \pm 0.5 $ & $ +0.0 $ & $ +0.14 $ \\
070219 & PL & $ 5.8 \pm 1.0 $ & $ 8.9 \pm 1.0 $ & $ 10.4 \pm 1.9 $ & $ 6.8 \pm 2.0 $ & $ 31.9 \pm 4.4 $ & $ -1.5 $ & $ +17.7 $ \\
070220 & PL & $ 126.0 \pm 6.4 $ & $ 245.0 \pm 7.0 $ & $ 371.0 \pm 9.3 $ & $ 300.0 \pm 12.8 $ & $ 1040.0 \pm 23.3 $ & $ -17.1 $ & $ +239.8 $ \\
070223 & PL & $ 32.8 \pm 3.2 $ & $ 48.7 \pm 3.0 $ & $ 54.0 \pm 5.3 $ & $ 34.3 \pm 5.3 $ & $ 170.0 \pm 12.0 $ & $ -3.4 $ & $ +98.5 $ \\
070224 & PL & $ 9.5 \pm 1.6 $ & $ 10.0 \pm 1.5 $ & $ 7.5 \pm 2.3 $ & $ 3.5 \pm 1.6 $ & $ 30.5 \pm 5.1 $ & $ -13.8 $ & $ +24.3 $ \\
070227 & PL & $ 22.7 \pm 6.4 $ & $ 40.8 \pm 6.8 $ & $ 56.2 \pm 10.2 $ & $ 42.3 \pm 12.3 $ & $ 162.0 \pm 24.9 $ & $ +0.0 $ & $ +8.0 $ \\
070306 & PL & $ 85.8 \pm 7.8 $ & $ 143.0 \pm 7.4 $ & $ 181.0 \pm 12.3 $ & $ 128.0 \pm 14.1 $ & $ 538.0 \pm 28.6 $ & $ -118.8 $ & $ +186.5 $ \\
070318 & PL & $ 30.5 \pm 2.5 $ & $ 58.8 \pm 2.8 $ & $ 88.0 \pm 4.6 $ & $ 70.6 \pm 6.1 $ & $ 248.0 \pm 11.2 $ & $ -1.0 $ & $ +103.6 $ \\
070328 & PL & $ 90.4 \pm 4.4 $ & $ 195.0 \pm 5.4 $ & $ 330.0 \pm 6.9 $ & $ 291.0 \pm 9.9 $ & $ 906.0 \pm 17.9 $ & $ -18.0 $ & $ +130.7 $ \\
070330 & CPL & $ 4.5 \pm 1.0 $ & $ 8.6 \pm 1.3 $ & $ 4.7 \pm 2.1 $ & $ <1.3$ & $ 18.3 \pm 3.1 $ & $ -1.1 $ & $ +8.9 $ \\
070406 & PL & $ 0.4 \pm 0.3 $ & $ 0.8 \pm 0.3 $ & $ 1.3 \pm 0.5 $ & $ 1.1 \pm 0.7 $ & $ 3.6 \pm 1.2 $ & $ -0.071 $ & $ +0.512 $ \\
070411 & PL & $ 45.6 \pm 4.4 $ & $ 73.5 \pm 4.0 $ & $ 89.5 \pm 6.7 $ & $ 61.1 \pm 7.5 $ & $ 270.0 \pm 15.5 $ & $ -60.5 $ & $ +109.5 $ \\
070412 & PL & $ 6.2 \pm 1.1 $ & $ 11.7 \pm 1.3 $ & $ 17.1 \pm 2.7 $ & $ 13.4 \pm 3.3 $ & $ 48.4 \pm 6.6 $ & $ -4.1 $ & $ +31.2 $ \\
070419A & PL & $ 16.5 \pm 2.4 $ & $ 18.2 \pm 2.4 $ & $ 14.2 \pm 3.6 $ & $ 6.9 \pm 2.6 $ & $ 55.8 \pm 8.3 $ & $ -34.7 $ & $ +92.6 $ \\
070419B & PL & $ 118.0 \pm 6.6 $ & $ 196.0 \pm 6.0 $ & $ 248.0 \pm 8.2 $ & $ 174.0 \pm 9.8 $ & $ 736.0 \pm 19.5 $ & $ -11.7 $ & $ +313.7 $ \\
070420 & CPL & $ 184.0 \pm 16.3 $ & $ 369.0 \pm 13.6 $ & $ 512.0 \pm 20.5 $ & $ 331.0 \pm 27.6 $ & $ 1400.0 \pm 44.8 $ & $ -29.1 $ & $ +100.3 $ \\
070427 & PL & $ 17.2 \pm 1.3 $ & $ 22.2 \pm 1.0 $ & $ 20.9 \pm 1.6 $ & $ 11.7 \pm 1.4 $ & $ 72.0 \pm 3.6 $ & $ -0.2 $ & $ +13.7 $ \\
070429A & PL & $ 22.0 \pm 4.2 $ & $ 28.2 \pm 3.7 $ & $ 26.3 \pm 6.4 $ & $ 14.6 \pm 5.5 $ & $ 91.0 \pm 14.3 $ & $ -12.4 $ & $ +178.0 $ \\
070429B & PL & $ 1.1 \pm 0.2 $ & $ 1.7 \pm 0.2 $ & $ 2.1 \pm 0.4 $ & $ 1.4 \pm 0.4 $ & $ 6.3 \pm 1.0 $ & $ -0.2 $ & $ +0.3 $ \\
070506 & PL & $ 3.6 \pm 0.5 $ & $ 5.8 \pm 0.5 $ & $ 6.9 \pm 1.0 $ & $ 4.7 \pm 1.0 $ & $ 21.0 \pm 2.3 $ & $ +4.1 $ & $ +9.0 $ \\
070508 & CPL & $ 208.0 \pm 11.5 $ & $ 452.0 \pm 9.2 $ & $ 727.0 \pm 9.9 $ & $ 573.0 \pm 15.6 $ & $ 1960.0 \pm 27.3 $ & $ -13.8 $ & $ +33.1 $ \\
070509 & PL & $ 5.1 \pm 0.8 $ & $ 5.7 \pm 0.7 $ & $ 4.5 \pm 1.1 $ & $ 2.2 \pm 0.8 $ & $ 17.5 \pm 2.5 $ & $ -1.1 $ & $ +7.9 $ \\
070517 & PL & $ 4.5 \pm 0.9 $ & $ 6.4 \pm 0.9 $ & $ 6.6 \pm 1.5 $ & $ 4.0 \pm 1.4 $ & $ 21.5 \pm 3.5 $ & $ +0.6 $ & $ +9.2 $ \\
070518 & PL & $ 3.9 \pm 0.7 $ & $ 5.0 \pm 0.6 $ & $ 4.7 \pm 1.1 $ & $ 2.6 \pm 0.9 $ & $ 16.2 \pm 2.4 $ & $ -1.8 $ & $ +4.5 $ \\
070520A & PL & $ 3.8 \pm 1.1 $ & $ 6.5 \pm 1.2 $ & $ 8.6 \pm 2.2 $ & $ 6.2 \pm 2.5 $ & $ 25.0 \pm 5.4 $ & $ +25.5 $ & $ +45.4 $ \\
070520B & PL & $ 8.1 \pm 1.9 $ & $ 18.7 \pm 2.6 $ & $ 34.0 \pm 4.2 $ & $ 31.6 \pm 6.3 $ & $ 92.5 \pm 10.9 $ & $ -5.0 $ & $ +71.2 $ \\
070521 & CPL & $ 86.0 \pm 6.0 $ & $ 188.0 \pm 5.0 $ & $ 299.0 \pm 8.1 $ & $ 228.0 \pm 12.0 $ & $ 801.0 \pm 17.7 $ & $ -14.5 $ & $ +49.7 $ \\
070529 & PL & $ 28.8 \pm 5.0 $ & $ 58.5 \pm 6.0 $ & $ 92.5 \pm 9.8 $ & $ 77.3 \pm 12.9 $ & $ 257.0 \pm 24.5 $ & $ -1.2 $ & $ +120.9 $ \\
070531 & PL & $ 13.0 \pm 2.7 $ & $ 25.3 \pm 3.1 $ & $ 38.3 \pm 5.1 $ & $ 30.9 \pm 6.5 $ & $ 108.0 \pm 12.7 $ & $ -2.4 $ & $ +46.3 $ \\
070611 & PL & $ 6.2 \pm 1.3 $ & $ 10.4 \pm 1.4 $ & $ 13.2 \pm 2.4 $ & $ 9.3 \pm 2.5 $ & $ 39.1 \pm 5.7 $ & $ -6.3 $ & $ +7.3 $ \\
070612A & PL & $ 175.0 \pm 16.7 $ & $ 286.0 \pm 16.1 $ & $ 355.0 \pm 25.3 $ & $ 246.0 \pm 28.0 $ & $ 1060.0 \pm 60.1 $ & $ -4.7 $ & $ +417.8 $ \\
070612B & PL & $ 23.9 \pm 2.8 $ & $ 42.5 \pm 3.0 $ & $ 58.1 \pm 4.7 $ & $ 43.4 \pm 5.5 $ & $ 168.0 \pm 11.6 $ & $ -6.4 $ & $ +10.3 $ \\
070616 & PL & $ 292.0 \pm 12.1 $ & $ 501.0 \pm 11.5 $ & $ 656.0 \pm 14.0 $ & $ 474.0 \pm 17.4 $ & $ 1920.0 \pm 34.7 $ & $ -2.6 $ & $ +602.2 $ \\
\enddata
\end{deluxetable}

%%% BAT 1-s peak phton flux table
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{BAT GRB 1-s peak photon flux \label{tbl:bat_phflux}}
\tablewidth{0pt}
\tablehead{
\colhead{GRB} &
\colhead{Spectral} &
\colhead{F$^{\rm p}_{\rm ph}$(15-25)} &
\colhead{F$^{\rm p}_{\rm ph}$(25-50)} &
\colhead{F$^{\rm p}_{\rm ph}$(50-100)} &
\colhead{F$^{\rm p}_{\rm ph}$(100-150)} &
\colhead{F$^{\rm p}_{\rm ph}$(15-150)} &
\colhead{Start} &
\colhead{Stop}\\
\colhead{Name} &
\colhead{Model} &
\multicolumn{5}{c}{(photons cm$^{-2}$ s$^{-1}$)} &
\colhead{(s)} &
\colhead{(s)}}
\startdata
041217 & PL & $2.11 \pm 0.28$ & $2.25 \pm 0.18$ & $1.71 \pm 0.14$ & $0.80 \pm 0.11$ & $6.86 \pm 0.52$ & $ +3.3 $ & $ +4.3 $ \\
041219A & - & - & - & - & - & - & - & - \\
041219B & - & - & - & - & - & - & - & - \\
041219C & PL & $0.96 \pm 0.15$ & $0.82 \pm 0.09$ & $0.48 \pm 0.06$ & $0.18 \pm 0.04$ & $2.45 \pm 0.25$ & $ +8.1 $ & $ +9.1 $ \\
041220 & PL & $0.52 \pm 0.04$ & $0.58 \pm 0.03$ & $0.47 \pm 0.02$ & $0.23 \pm 0.02$ & $1.81 \pm 0.14$ & $ 0.0 $ & $ +1.0 $ \\
041223 & PL & $1.45 \pm 0.14$ & $2.12 \pm 0.12$ & $2.32 \pm 0.10$ & $1.45 \pm 0.10$ & $7.35 \pm 0.32$ & $ +35.0 $ & $ +36.0 $ \\
041224 & PL & $0.80 \pm 0.15$ & $0.94 \pm 0.11$ & $0.79 \pm 0.04$ & $0.41 \pm 0.03$ & $2.94 \pm 0.30$ & $ -0.1 $ & $ +0.9 $ \\
041226 & PL & $0.09 \pm 0.02$ & $0.11 \pm 0.02$ & $0.10 \pm 0.02$ & $0.05 \pm 0.01$ & $0.35 \pm 0.05$ & $ +3.3 $ & $ +4.3 $ \\
041228 & PL & $0.60 \pm 0.16$ & $0.54 \pm 0.04$ & $0.33 \pm 0.03$ & $0.13 \pm 0.02$ & $1.61 \pm 0.25$ & $ +22.0 $ & $ +23.0 $ \\
050117 & PL & $0.51 \pm 0.04$ & $0.70 \pm 0.03$ & $0.71 \pm 0.03$ & $0.42 \pm 0.03$ & $2.35 \pm 0.17$ & $ +87.2 $ & $ +88.2 $ \\
050124 & CPL & $1.22 \pm 0.23$ & $2.01 \pm 0.16$ & $1.71 \pm 0.14$ & $0.52 \pm 0.11$ & $5.46 \pm 0.38$ & $ -0.2 $ & $ +0.8 $ \\
050126 & PL & $0.20 \pm 0.04$ & $0.23 \pm 0.03$ & $0.18 \pm 0.03$ & $0.09 \pm 0.02$ & $0.71 \pm 0.17$ & $ +4.1 $ & $ +5.1 $ \\
050128 & CPL & $1.67 \pm 0.48$ & $2.59 \pm 0.29$ & $2.30 \pm 0.28$ & $0.86 \pm 0.18$ & $7.42 \pm 0.73$ & $ +5.6 $ & $ +6.6 $ \\
050202 & PL & $0.20 \pm 0.11$ & $0.18 \pm 0.03$ & $0.12 \pm 0.02$ & $0.05 \pm 0.01$ & $0.55 \pm 0.17$ & $ -0.5 $ & $ +0.5 $ \\
050215A & PL & $0.10 \pm 0.02$ & $0.14 \pm 0.03$ & $0.15 \pm 0.02$ & $0.10 \pm 0.02$ & $0.49 \pm 0.13$ & $ +5.6 $ & $ +6.6 $ \\
050215B & PL & $0.22 \pm 0.03$ & $0.22 \pm 0.02$ & $0.15 \pm 0.02$ & $0.07 \pm 0.01$ & $0.67 \pm 0.12$ & $ -0.8 $ & $ +0.2 $ \\
050219A & PL & $0.92 \pm 0.17$ & $1.12 \pm 0.13$ & $0.98 \pm 0.10$ & $0.52 \pm 0.04$ & $3.53 \pm 0.35$ & $ +9.5 $ & $ +10.5 $ \\
050219B & CPL & $7.55 \pm 1.08$ & $8.95 \pm 0.59$ & $6.23 \pm 0.47$ & $2.05 \pm 0.29$ & $24.80 \pm 1.53$ & $ +2.9 $ & $ +3.9 $ \\
050223 & PL & $0.28 \pm 0.05$ & $0.23 \pm 0.03$ & $0.13 \pm 0.02$ & $0.05 \pm 0.01$ & $0.69 \pm 0.16$ & $ +1.6 $ & $ +2.6 $ \\
050306 & PL & $1.03 \pm 0.25$ & $1.16 \pm 0.18$ & $0.93 \pm 0.12$ & $0.46 \pm 0.05$ & $3.58 \pm 0.48$ & $ +107.9 $ & $ +108.9 $ \\
050315 & PL & $0.93 \pm 0.15$ & $0.63 \pm 0.04$ & $0.28 \pm 0.02$ & $0.09 \pm 0.01$ & $1.93 \pm 0.22$ & $ +24.6 $ & $ +25.6 $ \\
050318 & CPL & $1.05 \pm 0.14$ & $1.18 \pm 0.04$ & $0.73 \pm 0.03$ & $0.20 \pm 0.03$ & $3.16 \pm 0.20$ & $ +28.6 $ & $ +29.6 $ \\
050319 & PL & $0.71 \pm 0.14$ & $0.50 \pm 0.03$ & $0.23 \pm 0.03$ & $0.07 \pm 0.01$ & $1.52 \pm 0.21$ & $ +0.4 $ & $ +1.4 $ \\
050326 & PL & $2.62 \pm 0.18$ & $3.64 \pm 0.15$ & $3.74 \pm 0.12$ & $2.24 \pm 0.12$ & $12.20 \pm 0.39$ & $ -0.1 $ & $ +0.9 $ \\
050401 & CPL & $2.12 \pm 0.55$ & $3.67 \pm 0.38$ & $3.57 \pm 0.37$ & $1.37 \pm 0.25$ & $10.70 \pm 0.92$ & $ +24.3 $ & $ +25.3 $ \\
050406 & PL & $0.20 \pm 0.03$ & $0.11 \pm 0.02$ & $0.04 \pm 0.01$ & $(9.5 \pm 4.8) \times 10^{-3}$ & $0.36 \pm 0.10$ & $ +1.2 $ & $ +2.2 $ \\
050410 & PL & $0.60 \pm 0.21$ & $0.60 \pm 0.13$ & $0.42 \pm 0.10$ & $0.18 \pm 0.03$ & $1.80 \pm 0.36$ & $ +3.6 $ & $ +4.6 $ \\
050412 & PL & $0.08 \pm 0.02$ & $0.13 \pm 0.02$ & $0.16 \pm 0.02$ & $0.11 \pm 0.02$ & $0.48 \pm 0.05$ & $ +1.2 $ & $ +2.2 $ \\
050416A & PL & $2.97 \pm 0.35$ & $1.41 \pm 0.15$ & $0.41 \pm 0.04$ & $0.09 \pm 0.01$ & $4.88 \pm 0.48$ & $ -0.1 $ & $ +0.9 $ \\
050416B & PL & $1.37 \pm 0.28$ & $1.81 \pm 0.23$ & $1.75 \pm 0.17$ & $1.00 \pm 0.14$ & $5.93 \pm 0.61$ & $ +0.1 $ & $ +1.1 $ \\
050418 & PL & $0.91 \pm 0.14$ & $1.15 \pm 0.11$ & $1.05 \pm 0.04$ & $0.57 \pm 0.03$ & $3.68 \pm 0.28$ & $ +0.7 $ & $ +1.7 $ \\
050421 & PL & $0.07 \pm 0.03$ & $0.08 \pm 0.04$ & $0.07 \pm 0.02$ & $0.04 \pm 0.01$ & $0.26 \pm 0.19$ & $ -0.1 $ & $ +0.9 $ \\
050422 & PL & $0.20 \pm 0.03$ & $0.19 \pm 0.02$ & $0.12 \pm 0.02$ & $0.05 \pm 0.01$ & $0.57 \pm 0.11$ & $ +53.2 $ & $ +54.2 $ \\
050502B & CPL & $0.36 \pm 0.04$ & $0.54 \pm 0.03$ & $0.41 \pm 0.02$ & $0.12 \pm 0.02$ & $1.42 \pm 0.13$ & $ +0.2 $ & $ +1.2 $ \\
050505 & PL & $0.45 \pm 0.15$ & $0.57 \pm 0.12$ & $0.53 \pm 0.04$ & $0.29 \pm 0.03$ & $1.85 \pm 0.31$ & $ +1.0 $ & $ +2.0 $ \\
050507 & PL & $0.08 \pm 0.03$ & $0.09 \pm 0.02$ & $0.08 \pm 0.02$ & $0.04 \pm 0.01$ & $0.29 \pm 0.13$ & $ +4.5 $ & $ +5.5 $ \\
050509A & PL & $0.43 \pm 0.04$ & $0.29 \pm 0.02$ & $0.13 \pm 0.02$ & $0.04 \pm 0.01$ & $0.90 \pm 0.12$ & $ +0.7 $ & $ +1.7 $ \\
050509B & PL & $0.09 \pm 0.02$ & $0.09 \pm 0.02$ & $0.07 \pm 0.02$ & $0.03 \pm 0.01$ & $0.28 \pm 0.10$ & $ +0.0 $ & $ +1.0 $ \\
050525A & CPL & $10.30 \pm 0.66$ & $14.50 \pm 0.34$ & $12.20 \pm 0.27$ & $4.64 \pm 0.18$ & $41.70 \pm 0.94$ & $ +0.8 $ & $ +1.8 $ \\
050528 & PL & $0.41 \pm 0.17$ & $0.40 \pm 0.10$ & $0.27 \pm 0.04$ & $0.11 \pm 0.02$ & $1.18 \pm 0.30$ & $ +3.4 $ & $ +4.4 $ \\
050603 & CPL & $3.23 \pm 0.53$ & $6.51 \pm 0.44$ & $7.90 \pm 0.52$ & $3.86 \pm 0.43$ & $21.50 \pm 1.07$ & $ -0.2 $ & $ +0.8 $ \\
050607 & PL & $0.29 \pm 0.04$ & $0.31 \pm 0.02$ & $0.24 \pm 0.02$ & $0.11 \pm 0.01$ & $0.95 \pm 0.14$ & $ +0.9 $ & $ +1.9 $ \\
050701 & PL & $0.80 \pm 0.10$ & $0.89 \pm 0.03$ & $0.71 \pm 0.03$ & $0.34 \pm 0.02$ & $2.74 \pm 0.18$ & $ +7.4 $ & $ +8.4 $ \\
050712 & PL & $0.24 \pm 0.11$ & $0.18 \pm 0.03$ & $0.09 \pm 0.02$ & $0.03 \pm 0.01$ & $0.55 \pm 0.18$ & $ +17.4 $ & $ +18.4 $ \\
050713A & PL & $1.29 \pm 0.17$ & $1.50 \pm 0.12$ & $1.25 \pm 0.05$ & $0.63 \pm 0.04$ & $4.67 \pm 0.33$ & $ +1.1 $ & $ +2.1 $ \\
050713B & PL & $0.47 \pm 0.27$ & $0.52 \pm 0.18$ & $0.41 \pm 0.13$ & $0.20 \pm 0.10$ & $1.60 \pm 0.50$ & $ +8.6 $ & $ +9.6 $ \\
050714B & PL & $0.24 \pm 0.14$ & $0.17 \pm 0.04$ & $0.08 \pm 0.03$ & $0.03 \pm 0.01$ & $0.52 \pm 0.22$ & $ +55.2 $ & $ +56.2 $ \\
050715 & PL & $0.39 \pm 0.04$ & $0.35 \pm 0.02$ & $0.22 \pm 0.02$ & $0.09 \pm 0.01$ & $1.05 \pm 0.14$ & $ +40.4 $ & $ +41.4 $ \\
050716 & PL & $0.68 \pm 0.19$ & $0.72 \pm 0.12$ & $0.53 \pm 0.05$ & $0.24 \pm 0.03$ & $2.18 \pm 0.35$ & $ +12.2 $ & $ +13.2 $ \\
050717 & PL & $1.47 \pm 0.15$ & $1.91 \pm 0.12$ & $1.82 \pm 0.05$ & $1.02 \pm 0.04$ & $6.23 \pm 0.31$ & $ +2.8 $ & $ +3.8 $ \\
050721 & CPL & $0.52 \pm 0.28$ & $1.01 \pm 0.21$ & $0.64 \pm 0.16$ & $0.07 \pm 0.04$ & $2.24 \pm 0.46$ & $ +3.7 $ & $ +4.7 $ \\
050724 & PL & $1.19 \pm 0.19$ & $1.09 \pm 0.10$ & $0.70 \pm 0.04$ & $0.28 \pm 0.03$ & $3.26 \pm 0.30$ & $ +0.0 $ & $ +1.0 $ \\
050726 & PL & $0.31 \pm 0.17$ & $0.42 \pm 0.14$ & $0.41 \pm 0.05$ & $0.24 \pm 0.04$ & $1.38 \pm 0.38$ & $ +1.1 $ & $ +2.1 $ \\
050730 & PL & $0.15 \pm 0.03$ & $0.17 \pm 0.03$ & $0.15 \pm 0.02$ & $0.07 \pm 0.02$ & $0.55 \pm 0.14$ & $ +5.0 $ & $ +6.0 $ \\
050801 & PL & $0.44 \pm 0.04$ & $0.48 \pm 0.02$ & $0.37 \pm 0.02$ & $0.18 \pm 0.02$ & $1.46 \pm 0.14$ & $ +0.1 $ & $ +1.1 $ \\
050802 & PL & $0.82 \pm 0.23$ & $0.90 \pm 0.16$ & $0.70 \pm 0.12$ & $0.34 \pm 0.04$ & $2.75 \pm 0.44$ & $ +0.0 $ & $ +1.0 $ \\
050803 & PL & $0.26 \pm 0.03$ & $0.30 \pm 0.02$ & $0.26 \pm 0.02$ & $0.13 \pm 0.01$ & $0.96 \pm 0.11$ & $ +147.1 $ & $ +148.1 $ \\
050813 & PL & $0.27 \pm 0.11$ & $0.30 \pm 0.04$ & $0.25 \pm 0.03$ & $0.12 \pm 0.02$ & $0.94 \pm 0.23$ & $ -0.2 $ & $ +0.8 $ \\
050814 & PL & $0.19 \pm 0.12$ & $0.22 \pm 0.05$ & $0.19 \pm 0.03$ & $0.10 \pm 0.02$ & $0.71 \pm 0.25$ & $ +8.7 $ & $ +9.7 $ \\
050815 & PL & $0.20 \pm 0.03$ & $0.18 \pm 0.02$ & $0.12 \pm 0.02$ & $0.05 \pm 0.01$ & $0.55 \pm 0.12$ & $ -0.1 $ & $ +0.9 $ \\
050819 & PL & $0.16 \pm 0.04$ & $0.13 \pm 0.02$ & $0.07 \pm 0.04$ & $0.03 \pm 0.01$ & $0.38 \pm 0.12$ & $ +9.5 $ & $ +10.5 $ \\
050820A & PL & $0.56 \pm 0.05$ & $0.74 \pm 0.04$ & $0.72 \pm 0.04$ & $0.41 \pm 0.04$ & $2.45 \pm 0.23$ & $ +229.5 $ & $ +230.5 $ \\
050820B & CPL & $0.74 \pm 0.05$ & $1.28 \pm 0.04$ & $1.33 \pm 0.04$ & $0.59 \pm 0.03$ & $3.95 \pm 0.18$ & $ +8.6 $ & $ +9.6 $ \\
050822 & PL & $1.00 \pm 0.14$ & $0.75 \pm 0.04$ & $0.37 \pm 0.03$ & $0.12 \pm 0.01$ & $2.24 \pm 0.22$ & $ +47.6 $ & $ +48.6 $ \\
050824 & PL & $0.21 \pm 0.04$ & $0.17 \pm 0.03$ & $0.09 \pm 0.02$ & $0.03 \pm 0.01$ & $0.50 \pm 0.15$ & $ +53.1 $ & $ +54.1 $ \\
050826 & PL & $0.14 \pm 0.04$ & $0.13 \pm 0.02$ & $0.08 \pm 0.02$ & $0.03 \pm 0.01$ & $0.38 \pm 0.13$ & $ +1.4 $ & $ +2.4 $ \\
050827 & PL & $0.45 \pm 0.05$ & $0.57 \pm 0.04$ & $0.53 \pm 0.03$ & $0.29 \pm 0.02$ & $1.84 \pm 0.20$ & $ +0.3 $ & $ +1.3 $ \\
050904 & PL & $0.15 \pm 0.04$ & $0.19 \pm 0.03$ & $0.18 \pm 0.03$ & $0.10 \pm 0.02$ & $0.62 \pm 0.17$ & $ +27.4 $ & $ +28.4 $ \\
050906$^{\dagger}$ & PL & - & - & - & - & - & - & - \\
050908 & PL & $0.23 \pm 0.03$ & $0.23 \pm 0.02$ & $0.17 \pm 0.02$ & $0.07 \pm 0.01$ & $0.70 \pm 0.14$ & $ +1.7 $ & $ +2.7 $ \\
050911 & PL & $0.57 \pm 0.13$ & $0.44 \pm 0.03$ & $0.23 \pm 0.03$ & $0.08 \pm 0.01$ & $1.33 \pm 0.20$ & $ -0.1 $ & $ +0.9 $ \\
050915A & PL & $0.16 \pm 0.03$ & $0.23 \pm 0.03$ & $0.24 \pm 0.02$ & $0.14 \pm 0.02$ & $0.77 \pm 0.14$ & $ +13.7 $ & $ +14.7 $ \\
050915B & PL & $0.82 \pm 0.12$ & $0.77 \pm 0.04$ & $0.51 \pm 0.03$ & $0.21 \pm 0.02$ & $2.31 \pm 0.21$ & $ -3.1 $ & $ -2.1 $ \\
050916 & PL & $0.21 \pm 0.12$ & $0.21 \pm 0.04$ & $0.15 \pm 0.03$ & $0.07 \pm 0.02$ & $0.65 \pm 0.23$ & $ +43.7 $ & $ +44.7 $ \\
050922B & PL & $0.30 \pm 0.19$ & $0.33 \pm 0.13$ & $0.26 \pm 0.05$ & $0.12 \pm 0.03$ & $1.01 \pm 0.36$ & $ +98.6 $ & $ +99.6 $ \\
050922C & PL & $2.08 \pm 0.17$ & $2.35 \pm 0.12$ & $1.90 \pm 0.05$ & $0.94 \pm 0.04$ & $7.26 \pm 0.32$ & $ -0.1 $ & $ +0.9 $ \\
050925 & CPL & $2.62 \pm 0.81$ & $4.17 \pm 0.53$ & $2.74 \pm 0.45$ & $0.49 \pm 0.19$ & $10.00 \pm 1.19$ & $ -0.4 $ & $ +0.6 $ \\
051001 & PL & $0.17 \pm 0.03$ & $0.16 \pm 0.02$ & $0.11 \pm 0.02$ & $0.05 \pm 0.01$ & $0.49 \pm 0.11$ & $ +130.4 $ & $ +131.4 $ \\
051006 & PL & $0.34 \pm 0.13$ & $0.48 \pm 0.11$ & $0.50 \pm 0.04$ & $0.30 \pm 0.04$ & $1.62 \pm 0.30$ & $ +2.6 $ & $ +3.6 $ \\
051008 & PL & $1.25 \pm 0.17$ & $1.66 \pm 0.13$ & $1.61 \pm 0.10$ & $0.92 \pm 0.05$ & $5.44 \pm 0.35$ & $ +2.9 $ & $ +3.9 $ \\
051012 & PL & $0.17 \pm 0.04$ & $0.17 \pm 0.02$ & $0.13 \pm 0.02$ & $0.06 \pm 0.01$ & $0.53 \pm 0.13$ & $ +4.5 $ & $ +5.5 $ \\
051016 & PL & $0.47 \pm 0.23$ & $0.46 \pm 0.14$ & $0.32 \pm 0.10$ & $0.14 \pm 0.03$ & $1.39 \pm 0.38$ & $ +4.9 $ & $ +5.9 $ \\
051016B & PL & $0.56 \pm 0.10$ & $0.44 \pm 0.03$ & $0.23 \pm 0.02$ & $0.08 \pm 0.01$ & $1.30 \pm 0.16$ & $ +0.1 $ & $ +1.1 $ \\
051021B & PL & $0.25 \pm 0.04$ & $0.26 \pm 0.03$ & $0.20 \pm 0.02$ & $0.09 \pm 0.02$ & $0.80 \pm 0.14$ & $ -0.7 $ & $ +0.3 $ \\
051105 & PL & $0.06 \pm 0.02$ & $0.09 \pm 0.05$ & $0.10 \pm 0.02$ & $0.06 \pm 0.02$ & $0.32 \pm 0.12$ & $ -0.4 $ & $ +0.6 $ \\
051109A & PL & $1.28 \pm 0.37$ & $1.30 \pm 0.24$ & $0.93 \pm 0.16$ & $0.42 \pm 0.11$ & $3.94 \pm 0.69$ & $ +0.7 $ & $ +1.7 $ \\
051109B & PL & $0.24 \pm 0.04$ & $0.18 \pm 0.02$ & $0.09 \pm 0.02$ & $0.03 \pm 0.01$ & $0.55 \pm 0.13$ & $ +0.0 $ & $ +1.0 $ \\
051111 & PL & $0.67 \pm 0.10$ & $0.83 \pm 0.04$ & $0.75 \pm 0.03$ & $0.41 \pm 0.03$ & $2.66 \pm 0.21$ & $ -0.3 $ & $ +0.7 $ \\
051113 & PL & $0.77 \pm 0.18$ & $0.75 \pm 0.11$ & $0.51 \pm 0.05$ & $0.22 \pm 0.03$ & $2.25 \pm 0.32$ & $ +0.3 $ & $ +1.3 $ \\
051114 & PL & $0.14 \pm 0.03$ & $0.20 \pm 0.03$ & $0.22 \pm 0.02$ & $0.14 \pm 0.02$ & $0.70 \pm 0.15$ & $ +0.3 $ & $ +1.3 $ \\
051117A & PL & $0.45 \pm 0.05$ & $0.31 \pm 0.03$ & $0.14 \pm 0.02$ & $0.04 \pm 0.01$ & $0.95 \pm 0.16$ & $ +2.6 $ & $ +3.6 $ \\
051117B & PL & $0.15 \pm 0.03$ & $0.16 \pm 0.02$ & $0.12 \pm 0.02$ & $0.05 \pm 0.01$ & $0.49 \pm 0.14$ & $ +1.4 $ & $ +2.4 $ \\
051210 & PL & $0.16 \pm 0.03$ & $0.22 \pm 0.02$ & $0.23 \pm 0.02$ & $0.14 \pm 0.02$ & $0.75 \pm 0.12$ & $ +0.1 $ & $ +1.1 $ \\
051213 & PL & $0.11 \pm 0.03$ & $0.14 \pm 0.03$ & $0.14 \pm 0.02$ & $0.08 \pm 0.02$ & $0.48 \pm 0.14$ & $ +48.9 $ & $ +49.9 $ \\
051221A & PL & $3.36 \pm 0.22$ & $3.86 \pm 0.15$ & $3.19 \pm 0.10$ & $1.60 \pm 0.04$ & $12.00 \pm 0.39$ & $ +0.2 $ & $ +1.2 $ \\
051221B & PL & $0.09 \pm 0.03$ & $0.15 \pm 0.12$ & $0.18 \pm 0.03$ & $0.12 \pm 0.03$ & $0.54 \pm 0.20$ & $ +58.9 $ & $ +59.9 $ \\
051227 & PL & $0.22 \pm 0.03$ & $0.29 \pm 0.02$ & $0.28 \pm 0.02$ & $0.16 \pm 0.02$ & $0.95 \pm 0.12$ & $ +0.0 $ & $ +1.0 $ \\
060102 & PL & $0.06 \pm 0.02$ & $0.10 \pm 0.03$ & $0.13 \pm 0.02$ & $0.09 \pm 0.02$ & $0.38 \pm 0.12$ & $ +0.1 $ & $ +1.1 $ \\
060105 & PL & $1.64 \pm 0.16$ & $2.23 \pm 0.14$ & $2.25 \pm 0.11$ & $1.32 \pm 0.05$ & $7.44 \pm 0.36$ & $ +30.8 $ & $ +31.8 $ \\
060108 & PL & $0.29 \pm 0.03$ & $0.26 \pm 0.02$ & $0.16 \pm 0.02$ & $0.06 \pm 0.01$ & $0.77 \pm 0.12$ & $ +0.6 $ & $ +1.6 $ \\
060109 & PL & $0.16 \pm 0.03$ & $0.16 \pm 0.02$ & $0.10 \pm 0.02$ & $0.04 \pm 0.01$ & $0.47 \pm 0.12$ & $ +90.2 $ & $ +91.2 $ \\
060110 & CPL & $0.50 \pm 0.05$ & $0.68 \pm 0.03$ & $0.53 \pm 0.03$ & $0.17 \pm 0.03$ & $1.89 \pm 0.16$ & $ +1.3 $ & $ +2.3 $ \\
060111A & CPL & $0.46 \pm 0.04$ & $0.63 \pm 0.03$ & $0.47 \pm 0.03$ & $0.15 \pm 0.02$ & $1.71 \pm 0.15$ & $ +4.3 $ & $ +5.3 $ \\
060111B & PL & $0.29 \pm 0.12$ & $0.41 \pm 0.10$ & $0.43 \pm 0.04$ & $0.27 \pm 0.04$ & $1.40 \pm 0.27$ & $ +0.4 $ & $ +1.4 $ \\
060115 & PL & $0.25 \pm 0.03$ & $0.28 \pm 0.02$ & $0.23 \pm 0.02$ & $0.11 \pm 0.01$ & $0.87 \pm 0.12$ & $ +94.9 $ & $ +95.9 $ \\
060116 & PL & $0.40 \pm 0.18$ & $0.37 \pm 0.11$ & $0.24 \pm 0.04$ & $0.10 \pm 0.02$ & $1.11 \pm 0.32$ & $ +36.1 $ & $ +37.1 $ \\
060117 & CPL & $14.50 \pm 1.17$ & $17.40 \pm 0.55$ & $12.30 \pm 0.41$ & $4.13 \pm 0.25$ & $48.30 \pm 1.56$ & $ +11.1 $ & $ +12.1 $ \\
060124 & PL & $0.33 \pm 0.05$ & $0.30 \pm 0.03$ & $0.19 \pm 0.03$ & $0.08 \pm 0.02$ & $0.89 \pm 0.18$ & $ +0.2 $ & $ +1.2 $ \\
060202 & PL & $0.18 \pm 0.15$ & $0.17 \pm 0.03$ & $0.11 \pm 0.03$ & $0.05 \pm 0.02$ & $0.51 \pm 0.17$ & $ -6.5 $ & $ -5.5 $ \\
060203 & PL & $0.19 \pm 0.03$ & $0.20 \pm 0.03$ & $0.14 \pm 0.02$ & $0.07 \pm 0.02$ & $0.60 \pm 0.19$ & $ +25.9 $ & $ +26.9 $ \\
060204B & PL & $0.42 \pm 0.04$ & $0.44 \pm 0.03$ & $0.33 \pm 0.02$ & $0.15 \pm 0.02$ & $1.35 \pm 0.15$ & $ +5.0 $ & $ +6.0 $ \\
060206 & CPL & $0.87 \pm 0.12$ & $1.04 \pm 0.03$ & $0.69 \pm 0.03$ & $0.19 \pm 0.02$ & $2.79 \pm 0.17$ & $ +2.1 $ & $ +3.1 $ \\
060210 & PL & $0.70 \pm 0.14$ & $0.86 \pm 0.10$ & $0.76 \pm 0.04$ & $0.41 \pm 0.03$ & $2.72 \pm 0.28$ & $ +0.0 $ & $ +1.0 $ \\
060211A & PL & $0.13 \pm 0.03$ & $0.14 \pm 0.02$ & $0.10 \pm 0.02$ & $0.05 \pm 0.01$ & $0.42 \pm 0.12$ & $ +145.6 $ & $ +146.6 $ \\
060211B & PL & $0.23 \pm 0.03$ & $0.24 \pm 0.02$ & $0.18 \pm 0.02$ & $0.08 \pm 0.01$ & $0.73 \pm 0.13$ & $ +1.8 $ & $ +2.8 $ \\
060218 & PL & $0.15 \pm 0.04$ & $0.07 \pm 0.04$ & $0.02 \pm 0.01$ & $(5 \pm 3) \times 10^{-3}$ & $0.25 \pm 0.11$ & $ +275.0 $ & $ +276.0 $ \\
060219 & PL & $0.33 \pm 0.13$ & $0.17 \pm 0.03$ & $0.05 \pm 0.02$ & $(11 \pm 6) \times 10^{-3}$ & $0.56 \pm 0.17$ & $ +4.1 $ & $ +5.1 $ \\
060223A & PL & $0.47 \pm 0.05$ & $0.45 \pm 0.03$ & $0.30 \pm 0.03$ & $0.13 \pm 0.02$ & $1.35 \pm 0.18$ & $ +0.1 $ & $ +1.1 $ \\
060223B & PL & $0.62 \pm 0.04$ & $0.86 \pm 0.04$ & $0.87 \pm 0.03$ & $0.52 \pm 0.03$ & $2.87 \pm 0.20$ & $ +3.0 $ & $ +4.0 $ \\
060306 & CPL & $1.73 \pm 0.24$ & $2.10 \pm 0.14$ & $1.56 \pm 0.11$ & $0.58 \pm 0.05$ & $5.97 \pm 0.35$ & $ +0.2 $ & $ +1.2 $ \\
060312 & PL & $0.54 \pm 0.04$ & $0.51 \pm 0.02$ & $0.34 \pm 0.02$ & $0.14 \pm 0.01$ & $1.53 \pm 0.14$ & $ +5.6 $ & $ +6.6 $ \\
060313 & PL & $2.02 \pm 0.17$ & $3.27 \pm 0.17$ & $4.02 \pm 0.15$ & $2.77 \pm 0.17$ & $12.10 \pm 0.45$ & $ +0.0 $ & $ +1.0 $ \\
060319 & PL & $0.52 \pm 0.05$ & $0.36 \pm 0.02$ & $0.16 \pm 0.02$ & $0.05 \pm 0.01$ & $1.09 \pm 0.14$ & $ +4.1 $ & $ +5.1 $ \\
060322 & PL & $0.73 \pm 0.12$ & $0.69 \pm 0.03$ & $0.46 \pm 0.03$ & $0.19 \pm 0.02$ & $2.08 \pm 0.20$ & $ +182.2 $ & $ +183.2 $ \\
060323 & PL & $0.39 \pm 0.05$ & $0.26 \pm 0.03$ & $0.11 \pm 0.02$ & $0.03 \pm 0.01$ & $0.78 \pm 0.15$ & $ +2.5 $ & $ +3.5 $ \\
060403 & PL & $0.17 \pm 0.02$ & $0.27 \pm 0.02$ & $0.31 \pm 0.02$ & $0.20 \pm 0.02$ & $0.95 \pm 0.13$ & $ +1.8 $ & $ +2.8 $ \\
060413 & PL & $0.38 \pm 0.04$ & $0.31 \pm 0.02$ & $0.17 \pm 0.02$ & $0.06 \pm 0.01$ & $0.93 \pm 0.12$ & $ +90.2 $ & $ +91.2 $ \\
060418 & PL & $2.18 \pm 0.21$ & $2.17 \pm 0.12$ & $1.51 \pm 0.05$ & $0.66 \pm 0.03$ & $6.52 \pm 0.35$ & $ +27.5 $ & $ +28.5 $ \\
060421 & PL & $0.80 \pm 0.04$ & $0.94 \pm 0.03$ & $0.80 \pm 0.03$ & $0.41 \pm 0.02$ & $2.94 \pm 0.18$ & $ +2.3 $ & $ +3.3 $ \\
060424 & PL & $0.62 \pm 0.11$ & $0.54 \pm 0.03$ & $0.33 \pm 0.03$ & $0.13 \pm 0.02$ & $1.61 \pm 0.19$ & $ +0.1 $ & $ +1.1 $ \\
060427 & PL & $0.12 \pm 0.04$ & $0.09 \pm 0.02$ & $0.05 \pm 0.02$ & $0.02 \pm 0.01$ & $0.27 \pm 0.13$ & $ +5.0 $ & $ +6.0 $ \\
060428A & PL & $1.05 \pm 0.13$ & $0.76 \pm 0.03$ & $0.36 \pm 0.03$ & $0.12 \pm 0.01$ & $2.28 \pm 0.20$ & $ +4.2 $ & $ +5.2 $ \\
060428B & PL & $0.36 \pm 0.05$ & $0.21 \pm 0.03$ & $0.07 \pm 0.02$ & $0.02 \pm 0.01$ & $0.66 \pm 0.15$ & $ +20.8 $ & $ +21.8 $ \\
060501 & PL & $0.44 \pm 0.12$ & $0.60 \pm 0.10$ & $0.60 \pm 0.04$ & $0.35 \pm 0.03$ & $1.98 \pm 0.26$ & $ +0.4 $ & $ +1.4 $ \\
060502A & PL & $0.36 \pm 0.04$ & $0.50 \pm 0.04$ & $0.51 \pm 0.03$ & $0.30 \pm 0.03$ & $1.69 \pm 0.21$ & $ -0.1 $ & $ +0.9 $ \\
060502B & PL & $0.12 \pm 0.02$ & $0.17 \pm 0.02$ & $0.20 \pm 0.02$ & $0.13 \pm 0.02$ & $0.62 \pm 0.12$ & $ -0.5 $ & $ +0.5 $ \\
060505 & PL & $0.64 \pm 0.30$ & $0.82 \pm 0.23$ & $0.77 \pm 0.19$ & $0.43 \pm 0.16$ & $2.65 \pm 0.63$ & $ +0.0 $ & $ +1.0 $ \\
060507 & PL & $0.48 \pm 0.12$ & $0.43 \pm 0.04$ & $0.26 \pm 0.03$ & $0.10 \pm 0.02$ & $1.27 \pm 0.22$ & $ +1.2 $ & $ +2.2 $ \\
060510A & PL & $4.71 \pm 0.65$ & $4.85 \pm 0.40$ & $3.53 \pm 0.32$ & $1.60 \pm 0.23$ & $14.70 \pm 1.13$ & $ +0.3 $ & $ +1.3 $ \\
060510B & PL & $0.18 \pm 0.03$ & $0.19 \pm 0.02$ & $0.14 \pm 0.02$ & $0.06 \pm 0.01$ & $0.57 \pm 0.11$ & $ +136.2 $ & $ +137.2 $ \\
060512 & PL & $0.54 \pm 0.14$ & $0.25 \pm 0.04$ & $0.07 \pm 0.02$ & $(15 \pm 5) \times 10^{-3}$ & $0.88 \pm 0.20$ & $ +3.3 $ & $ +4.3 $ \\
060515 & PL & $0.16 \pm 0.04$ & $0.24 \pm 0.04$ & $0.26 \pm 0.03$ & $0.16 \pm 0.03$ & $0.82 \pm 0.20$ & $ +5.6 $ & $ +6.6 $ \\
060516 & PL & $< 0.28$ & $0.11 \pm 0.10$ & $0.06 \pm 0.03$ & $0.02 \pm 0.01$ & $0.34 \pm 0.23$ & $ +128.6 $ & $ +129.6 $ \\
060522 & PL & $0.25 \pm 0.04$ & $0.18 \pm 0.03$ & $0.08 \pm 0.02$ & $0.03 \pm 0.01$ & $0.55 \pm 0.15$ & $ +4.4 $ & $ +5.4 $ \\
060526 & PL & $0.49 \pm 0.04$ & $0.54 \pm 0.03$ & $0.43 \pm 0.03$ & $0.21 \pm 0.02$ & $1.67 \pm 0.18$ & $ +0.1 $ & $ +1.1 $ \\
060602A & PL & $0.10 \pm 0.03$ & $0.16 \pm 0.04$ & $0.18 \pm 0.03$ & $0.12 \pm 0.02$ & $0.56 \pm 0.20$ & $ +18.0 $ & $ +19.0 $ \\
060604 & PL & $0.13 \pm 0.04$ & $0.11 \pm 0.02$ & $0.07 \pm 0.03$ & $0.03 \pm 0.01$ & $0.34 \pm 0.13$ & $ -32.2 $ & $ -31.2 $ \\
060605 & PL & $0.09 \pm 0.05$ & $0.13 \pm 0.04$ & $0.15 \pm 0.04$ & $0.09 \pm 0.03$ & $0.46 \pm 0.12$ & $ +2.1 $ & $ +3.1 $ \\
060607A & PL & $0.35 \pm 0.03$ & $0.43 \pm 0.02$ & $0.40 \pm 0.02$ & $0.22 \pm 0.02$ & $1.40 \pm 0.13$ & $ -1.0 $ & $ +0.0 $ \\
060607B & PL & $0.46 \pm 0.13$ & $0.48 \pm 0.04$ & $0.35 \pm 0.04$ & $0.16 \pm 0.02$ & $1.46 \pm 0.25$ & $ +8.6 $ & $ +9.6 $ \\
060614 & PL & $4.12 \pm 0.45$ & $3.85 \pm 0.26$ & $2.51 \pm 0.19$ & $1.04 \pm 0.13$ & $11.50 \pm 0.74$ & $ -1.3 $ & $ -0.3 $ \\
060707 & PL & $0.35 \pm 0.13$ & $0.34 \pm 0.04$ & $0.23 \pm 0.03$ & $0.10 \pm 0.02$ & $1.01 \pm 0.23$ & $ +2.0 $ & $ +3.0 $ \\
060708 & PL & $0.58 \pm 0.04$ & $0.63 \pm 0.02$ & $0.49 \pm 0.02$ & $0.23 \pm 0.02$ & $1.94 \pm 0.14$ & $ +1.1 $ & $ +2.1 $ \\
060712 & PL & $0.84 \pm 0.42$ & $0.53 \pm 0.19$ & $0.21 \pm 0.12$ & $0.06 \pm 0.02$ & $1.64 \pm 0.60$ & $ +16.8 $ & $ +17.8 $ \\
060714 & PL & $0.42 \pm 0.03$ & $0.42 \pm 0.02$ & $0.30 \pm 0.02$ & $0.13 \pm 0.01$ & $1.28 \pm 0.13$ & $ +75.4 $ & $ +76.4 $ \\
060717 & PL & $0.23 \pm 0.03$ & $0.18 \pm 0.02$ & $0.10 \pm 0.02$ & $0.03 \pm 0.01$ & $0.54 \pm 0.11$ & $ +0.8 $ & $ +1.8 $ \\
060719 & CPL & $0.78 \pm 0.14$ & $0.86 \pm 0.04$ & $0.44 \pm 0.03$ & $0.08 \pm 0.02$ & $2.16 \pm 0.20$ & $ +0.4 $ & $ +1.4 $ \\
060728$^{\dagger}$ & - & - & - & - & - & - & - & - \\
060729 & PL & $0.49 \pm 0.04$ & $0.39 \pm 0.02$ & $0.21 \pm 0.02$ & $0.07 \pm 0.01$ & $1.17 \pm 0.13$ & $ +92.0 $ & $ +93.0 $ \\
060801 & PL & $0.17 \pm 0.03$ & $0.31 \pm 0.03$ & $0.45 \pm 0.03$ & $0.34 \pm 0.03$ & $1.27 \pm 0.16$ & $ -0.2 $ & $ +0.8 $ \\
060804 & PL & $0.33 \pm 0.16$ & $0.37 \pm 0.11$ & $0.29 \pm 0.04$ & $0.14 \pm 0.03$ & $1.13 \pm 0.29$ & $ +4.5 $ & $ +5.5 $ \\
060805 & PL & $0.14 \pm 0.03$ & $0.11 \pm 0.02$ & $0.06 \pm 0.02$ & $0.02 \pm 0.01$ & $0.34 \pm 0.11$ & $ +0.7 $ & $ +1.7 $ \\
060807 & PL & $0.23 \pm 0.04$ & $0.26 \pm 0.03$ & $0.22 \pm 0.03$ & $0.11 \pm 0.02$ & $0.83 \pm 0.16$ & $ -0.1 $ & $ +0.9 $ \\
060813 & PL & $2.24 \pm 0.20$ & $2.77 \pm 0.14$ & $2.49 \pm 0.11$ & $1.34 \pm 0.05$ & $8.84 \pm 0.39$ & $ +3.6 $ & $ +4.6 $ \\
060814 & PL & $2.08 \pm 0.16$ & $2.35 \pm 0.11$ & $1.90 \pm 0.04$ & $0.94 \pm 0.03$ & $7.27 \pm 0.29$ & $ +15.4 $ & $ +16.4 $ \\
060825 & CPL & $0.71 \pm 0.11$ & $0.97 \pm 0.03$ & $0.74 \pm 0.03$ & $0.24 \pm 0.03$ & $2.66 \pm 0.17$ & $ +0.1 $ & $ +1.1 $ \\
060904A & PL & $1.23 \pm 0.10$ & $1.52 \pm 0.04$ & $1.38 \pm 0.03$ & $0.74 \pm 0.03$ & $4.87 \pm 0.20$ & $ +55.3 $ & $ +56.3 $ \\
060904B & PL & $0.64 \pm 0.11$ & $0.77 \pm 0.04$ & $0.67 \pm 0.03$ & $0.35 \pm 0.03$ & $2.44 \pm 0.21$ & $ +1.2 $ & $ +2.2 $ \\
060906 & PL & $0.91 \pm 0.18$ & $0.65 \pm 0.05$ & $0.31 \pm 0.04$ & $0.10 \pm 0.02$ & $1.97 \pm 0.28$ & $ -24.9 $ & $ -23.9 $ \\
060908 & CPL & $0.58 \pm 0.14$ & $1.01 \pm 0.10$ & $1.02 \pm 0.05$ & $0.42 \pm 0.04$ & $3.03 \pm 0.25$ & $ +1.0 $ & $ +2.0 $ \\
060912 & PL & $3.19 \pm 0.28$ & $2.88 \pm 0.15$ & $1.79 \pm 0.11$ & $0.72 \pm 0.04$ & $8.58 \pm 0.44$ & $ +0.0 $ & $ +1.0 $ \\
060919 & CPL & $0.43 \pm 0.18$ & $0.78 \pm 0.13$ & $0.70 \pm 0.11$ & $0.21 \pm 0.04$ & $2.12 \pm 0.30$ & $ -0.5 $ & $ +0.5 $ \\
060923A & PL & $0.41 \pm 0.14$ & $0.43 \pm 0.05$ & $0.32 \pm 0.04$ & $0.15 \pm 0.03$ & $1.32 \pm 0.26$ & $ +0.0 $ & $ +1.0 $ \\
060923B & PL & $0.85 \pm 0.23$ & $0.47 \pm 0.11$ & $0.16 \pm 0.03$ & $0.04 \pm 0.01$ & $1.52 \pm 0.33$ & $ +4.9 $ & $ +5.9 $ \\
060923C & PL & $0.50 \pm 0.23$ & $0.31 \pm 0.13$ & $0.12 \pm 0.04$ & $0.03 \pm 0.02$ & $0.96 \pm 0.36$ & $ +27.5 $ & $ +28.5 $ \\
060926 & PL & $0.58 \pm 0.05$ & $0.35 \pm 0.02$ & $0.13 \pm 0.02$ & $0.04 \pm 0.01$ & $1.09 \pm 0.14$ & $ +0.4 $ & $ +1.4 $ \\
060927 & CPL & $0.55 \pm 0.05$ & $0.90 \pm 0.03$ & $0.88 \pm 0.03$ & $0.38 \pm 0.03$ & $2.70 \pm 0.17$ & $ +0.2 $ & $ +1.2 $ \\
060929 & PL & $0.12 \pm 0.03$ & $0.14 \pm 0.02$ & $0.11 \pm 0.02$ & $0.05 \pm 0.01$ & $0.42 \pm 0.13$ & $ +2.5 $ & $ +3.5 $ \\
061002 & PL & $0.30 \pm 0.16$ & $0.27 \pm 0.04$ & $0.17 \pm 0.03$ & $0.07 \pm 0.02$ & $0.81 \pm 0.26$ & $ -1.4 $ & $ -0.4 $ \\
061004 & PL & $0.91 \pm 0.05$ & $0.85 \pm 0.03$ & $0.55 \pm 0.02$ & $0.23 \pm 0.01$ & $2.54 \pm 0.16$ & $ +2.7 $ & $ +3.7 $ \\
061006 & PL & $1.04 \pm 0.05$ & $1.52 \pm 0.04$ & $1.65 \pm 0.03$ & $1.03 \pm 0.04$ & $5.24 \pm 0.21$ & $ -23.2 $ & $ -22.2 $ \\
061007 & PL & $2.42 \pm 0.15$ & $3.95 \pm 0.15$ & $4.87 \pm 0.12$ & $3.36 \pm 0.14$ & $14.60 \pm 0.37$ & $ +45.1 $ & $ +46.1 $ \\
061019 & PL & $0.86 \pm 0.28$ & $0.71 \pm 0.15$ & $0.40 \pm 0.12$ & $0.15 \pm 0.03$ & $2.12 \pm 0.44$ & $ +2.5 $ & $ +3.5 $ \\
061021 & PL & $1.56 \pm 0.14$ & $1.92 \pm 0.10$ & $1.71 \pm 0.04$ & $0.92 \pm 0.04$ & $6.11 \pm 0.27$ & $ +2.4 $ & $ +3.4 $ \\
061027$^{\dagger}$ & - & - & - & - & - & - & - & - \\
061028 & PL & $0.16 \pm 0.04$ & $0.20 \pm 0.04$ & $0.18 \pm 0.03$ & $0.10 \pm 0.02$ & $0.65 \pm 0.19$ & $ +79.9 $ & $ +80.9 $ \\
061102 & PL & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ & $0.08 \pm 0.02$ & $0.05 \pm 0.01$ & $0.23 \pm 0.05$ & $ +3.4 $ & $ +4.4 $ \\
061110A & PL & $0.20 \pm 0.03$ & $0.18 \pm 0.02$ & $0.11 \pm 0.02$ & $0.05 \pm 0.01$ & $0.53 \pm 0.12$ & $ +9.7 $ & $ +10.7 $ \\
061110B & PL & $0.10 \pm 0.02$ & $0.13 \pm 0.02$ & $0.14 \pm 0.02$ & $0.08 \pm 0.02$ & $0.45 \pm 0.11$ & $ +3.3 $ & $ +4.3 $ \\
061121 & PL & $4.94 \pm 0.24$ & $6.47 \pm 0.18$ & $6.21 \pm 0.13$ & $3.52 \pm 0.12$ & $21.10 \pm 0.46$ & $ +74.5 $ & $ +75.5 $ \\
061126 & PL & $2.00 \pm 0.17$ & $2.86 \pm 0.14$ & $3.04 \pm 0.12$ & $1.86 \pm 0.12$ & $9.76 \pm 0.38$ & $ +6.7 $ & $ +7.7 $ \\
061201 & PL & $0.72 \pm 0.13$ & $1.09 \pm 0.12$ & $1.25 \pm 0.05$ & $0.81 \pm 0.05$ & $3.86 \pm 0.31$ & $ +0.0 $ & $ +1.0 $ \\
061202 & PL & $0.74 \pm 0.04$ & $0.82 \pm 0.03$ & $0.64 \pm 0.02$ & $0.31 \pm 0.02$ & $2.51 \pm 0.17$ & $ +75.0 $ & $ +76.0 $ \\
061210 & PL & $0.97 \pm 0.19$ & $1.49 \pm 0.18$ & $1.72 \pm 0.15$ & $1.13 \pm 0.15$ & $5.31 \pm 0.47$ & $ +0.0 $ & $ +1.0 $ \\
061217 & PL & $0.28 \pm 0.05$ & $0.42 \pm 0.05$ & $0.47 \pm 0.04$ & $0.30 \pm 0.04$ & $1.49 \pm 0.24$ & $ -0.4 $ & $ +0.6 $ \\
061218 & PL & $0.15 \pm 0.04$ & $0.08 \pm 0.04$ & $0.02 \pm 0.01$ & $(5 \pm 3) \times 10^{-3}$ & $0.26 \pm 0.12$ & $ +1.5 $ & $ +2.5 $ \\
061222A & CPL & $1.64 \pm 0.15$ & $2.58 \pm 0.05$ & $2.78 \pm 0.11$ & $1.52 \pm 0.05$ & $8.53 \pm 0.26$ & $ +86.5 $ & $ +87.5 $ \\
061222B & PL & $0.81 \pm 0.23$ & $0.51 \pm 0.12$ & $0.21 \pm 0.04$ & $0.06 \pm 0.02$ & $1.59 \pm 0.36$ & $ +59.2 $ & $ +60.2 $ \\
070103 & CPL & $0.38 \pm 0.10$ & $0.46 \pm 0.04$ & $0.19 \pm 0.03$ & $0.02 \pm 0.01$ & $1.04 \pm 0.15$ & $ -0.1 $ & $ +0.9 $ \\
070107 & PL & $0.43 \pm 0.11$ & $0.59 \pm 0.05$ & $0.59 \pm 0.03$ & $0.35 \pm 0.03$ & $1.97 \pm 0.23$ & $ -7.2 $ & $ -6.2 $ \\
070110 & PL & $0.22 \pm 0.04$ & $0.20 \pm 0.02$ & $0.13 \pm 0.02$ & $0.05 \pm 0.01$ & $0.60 \pm 0.12$ & $ -0.2 $ & $ +0.8 $ \\
070126$^{\dagger}$ & - & - & - & - & - & - & - & - \\
070129 & PL & $0.23 \pm 0.03$ & $0.18 \pm 0.02$ & $0.10 \pm 0.02$ & $0.03 \pm 0.01$ & $0.55 \pm 0.12$ & $ +310.6 $ & $ +311.6 $ \\
070208 & PL & $0.39 \pm 0.15$ & $0.30 \pm 0.04$ & $0.16 \pm 0.03$ & $0.05 \pm 0.02$ & $0.90 \pm 0.22$ & $ -0.3 $ & $ +0.7 $ \\
070209 & PL & $0.10 \pm 0.03$ & $0.12 \pm 0.02$ & $0.11 \pm 0.02$ & $0.06 \pm 0.01$ & $0.38 \pm 0.13$ & $ -0.4 $ & $ +0.6 $ \\
070219 & PL & $0.29 \pm 0.04$ & $0.23 \pm 0.02$ & $0.12 \pm 0.02$ & $0.04 \pm 0.01$ & $0.67 \pm 0.13$ & $ +1.3 $ & $ +2.3 $ \\
070220 & PL & $1.54 \pm 0.15$ & $1.86 \pm 0.11$ & $1.63 \pm 0.04$ & $0.85 \pm 0.04$ & $5.88 \pm 0.29$ & $ +11.9 $ & $ +12.9 $ \\
070223 & PL & $0.22 \pm 0.04$ & $0.23 \pm 0.03$ & $0.17 \pm 0.02$ & $0.08 \pm 0.02$ & $0.69 \pm 0.15$ & $ +34.3 $ & $ +35.3 $ \\
070224 & PL & $0.14 \pm 0.04$ & $0.12 \pm 0.02$ & $0.06 \pm 0.03$ & $0.02 \pm 0.01$ & $0.34 \pm 0.11$ & $ -13.8 $ & $ -12.8 $ \\
070227 & PL & $1.84 \pm 0.72$ & $1.55 \pm 0.43$ & $0.89 \pm 0.29$ & $0.34 \pm 0.16$ & $4.62 \pm 1.27$ & $ +1.0 $ & $ +2.0 $ \\
070306 & PL & $1.40 \pm 0.13$ & $1.36 \pm 0.04$ & $0.92 \pm 0.03$ & $0.39 \pm 0.02$ & $4.07 \pm 0.21$ & $ +98.3 $ & $ +99.3 $ \\
070318 & PL & $0.52 \pm 0.04$ & $0.57 \pm 0.03$ & $0.45 \pm 0.02$ & $0.21 \pm 0.02$ & $1.76 \pm 0.15$ & $ +1.9 $ & $ +2.9 $ \\
070328 & PL & $1.02 \pm 0.12$ & $1.30 \pm 0.05$ & $1.22 \pm 0.04$ & $0.67 \pm 0.03$ & $4.22 \pm 0.24$ & $ +0.8 $ & $ +1.8 $ \\
070330 & PL & $0.36 \pm 0.04$ & $0.29 \pm 0.02$ & $0.16 \pm 0.02$ & $0.06 \pm 0.01$ & $0.88 \pm 0.14$ & $ -0.1 $ & $ +0.9 $ \\
070406 & PL & $0.11 \pm 0.03$ & $0.12 \pm 0.02$ & $0.09 \pm 0.02$ & $0.04 \pm 0.01$ & $0.37 \pm 0.11$ & $ -0.1 $ & $ +0.9 $ \\
070411 & PL & $0.30 \pm 0.03$ & $0.30 \pm 0.02$ & $0.21 \pm 0.02$ & $0.10 \pm 0.01$ & $0.91 \pm 0.13$ & $ +70.2 $ & $ +71.2 $ \\
070412 & PL & $0.19 \pm 0.03$ & $0.21 \pm 0.02$ & $0.17 \pm 0.02$ & $0.08 \pm 0.01$ & $0.66 \pm 0.12$ & $ +5.3 $ & $ +6.3 $ \\
070419A$^{\dagger}$ & PL & - & - & - & - & $0.2 \pm 0.1$ & $-1.1$ & $-0.1$\\
070419B & PL & $0.40 \pm 0.05$ & $0.45 \pm 0.03$ & $0.36 \pm 0.03$ & $0.17 \pm 0.02$ & $1.38 \pm 0.17$ & $ -0.3 $ & $ +0.7 $ \\
070420 & PL & $2.34 \pm 0.41$ & $2.36 \pm 0.27$ & $1.67 \pm 0.20$ & $0.74 \pm 0.13$ & $7.12 \pm 0.76$ & $ +1.4 $ & $ +2.4 $ \\
070427 & PL & $0.59 \pm 0.04$ & $0.45 \pm 0.02$ & $0.23 \pm 0.02$ & $0.08 \pm 0.01$ & $1.34 \pm 0.13$ & $ +6.8 $ & $ +7.8 $ \\
070429A & PL & $0.13 \pm 0.04$ & $0.14 \pm 0.03$ & $0.10 \pm 0.02$ & $0.04 \pm 0.01$ & $0.41 \pm 0.15$ & $ +4.0 $ & $ +5.0 $ \\
070429B & PL & $0.66 \pm 0.14$ & $0.59 \pm 0.04$ & $0.36 \pm 0.03$ & $0.14 \pm 0.02$ & $1.76 \pm 0.24$ & $ -0.5 $ & $ +0.6 $ \\
070506 & CPL & $0.33 \pm 0.04$ & $0.41 \pm 0.03$ & $0.19 \pm 0.03$ & $0.02 \pm 0.01$ & $0.96 \pm 0.13$ & $ +6.2 $ & $ +7.2 $ \\
070508 & CPL & $5.09 \pm 0.40$ & $7.63 \pm 0.23$ & $7.58 \pm 0.23$ & $3.75 \pm 0.17$ & $24.10 \pm 0.61$ & $ +10.8 $ & $ +11.8 $ \\
070509 & PL & $0.25 \pm 0.03$ & $0.23 \pm 0.02$ & $0.14 \pm 0.02$ & $0.06 \pm 0.01$ & $0.68 \pm 0.12$ & $ -0.3 $ & $ +0.7 $ \\
070517 & PL & $0.42 \pm 0.11$ & $0.32 \pm 0.03$ & $0.16 \pm 0.02$ & $0.05 \pm 0.01$ & $0.95 \pm 0.17$ & $ +1.4 $ & $ +2.4 $ \\
070518 & PL & $0.33 \pm 0.04$ & $0.22 \pm 0.02$ & $0.09 \pm 0.02$ & $0.03 \pm 0.01$ & $0.68 \pm 0.13$ & $ +0.1 $ & $ +1.1 $ \\
070520A & PL & $0.18 \pm 0.05$ & $0.15 \pm 0.03$ & $0.08 \pm 0.04$ & $0.03 \pm 0.01$ & $0.44 \pm 0.15$ & $ +35.8 $ & $ +36.8 $ \\
070520B & PL & $0.07 \pm 0.02$ & $0.12 \pm 0.03$ & $0.14 \pm 0.02$ & $0.10 \pm 0.02$ & $0.43 \pm 0.14$ & $ +0.7 $ & $ +1.7 $ \\
070521 & CPL & $1.35 \pm 0.16$ & $2.08 \pm 0.11$ & $2.09 \pm 0.11$ & $1.01 \pm 0.05$ & $6.53 \pm 0.27$ & $ +30.5 $ & $ +31.5 $ \\
070529 & PL & $0.39 \pm 0.17$ & $0.46 \pm 0.13$ & $0.39 \pm 0.10$ & $0.20 \pm 0.04$ & $1.43 \pm 0.36$ & $ +2.0 $ & $ +3.0 $ \\
070531 & PL & $0.22 \pm 0.05$ & $0.30 \pm 0.04$ & $0.30 \pm 0.03$ & $0.18 \pm 0.03$ & $1.00 \pm 0.22$ & $ +1.1 $ & $ +2.1 $ \\
070611 & PL & $0.33 \pm 0.01$ & $0.28 \pm 0.07$ & $0.16 \pm 0.05$ & $0.06 \pm 0.03$ & $0.82 \pm 0.21$ & $ +2.8 $ & $ +3.8 $ \\
070612A & PL & $0.42 \pm 0.19$ & $0.48 \pm 0.14$ & $0.40 \pm 0.05$ & $0.20 \pm 0.04$ & $1.51 \pm 0.38$ & $ +10.4 $ & $ +11.4 $ \\
070612B & CPL & $0.49 \pm 0.22$ & $0.93 \pm 0.17$ & $0.83 \pm 0.14$ & $0.22 \pm 0.12$ & $2.47 \pm 0.39$ & $ -0.2 $ & $ +0.8 $ \\
070616 & PL & $0.53 \pm 0.04$ & $0.62 \pm 0.03$ & $0.52 \pm 0.02$ & $0.27 \pm 0.02$ & $1.93 \pm 0.14$ & $ +139.7 $ & $ +140.7 $ \\
\enddata
\tablenotetext{\dagger}{The signal-to-noise ratio of the peak spectrum
 is too low to perform a spectral fit.}
\end{deluxetable}

%%% BAT 1-s peak ene flux table
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{BAT GRB 1-s peak energy flux \label{tbl:bat_peakeneflux}}
\tablewidth{0pt}
\tablehead{
\colhead{GRB} &
\colhead{Spectral} &
\colhead{F$^{\rm p}_{\rm ene}$(15-25)} &
\colhead{F$^{\rm p}_{\rm ene}$(25-50)} &
\colhead{F$^{\rm p}_{\rm ene}$(50-100)} &
\colhead{F$^{\rm p}_{\rm ene}$(100-150)} &
\colhead{F$^{\rm p}_{\rm ene}$(15-150)} &
\colhead{Start} &
\colhead{Stop}\\
\colhead{Name} &
\colhead{Model} &
\multicolumn{5}{c}{(10$^{-8}$ ergs cm$^{-2}$ s$^{-1}$)} &
\colhead{(s)} &
\colhead{(s)}}
\startdata
041217 & PL & $6.5 \pm 0.8$ & $12.8 \pm 1.0$ & $19.4 \pm 1.7$ & $15.7 \pm 2.1$ & $54.4 \pm 4.2$ & $ +3.3 $ & $ +4.3 $ \\
041219A & - & - & - & - & - & - & - & - \\
041219B & - & - & - & - & - & - & - & - \\
041219C & PL & $2.9 \pm 0.5$ & $4.6 \pm 0.5$ & $5.4 \pm 0.7$ & $3.6 \pm 0.7$ & $16.6 \pm 1.8$ & $ +1.5 $ & $ +2.5 $ \\
041220 & PL & $1.6 \pm 0.2$ & $3.3 \pm 0.3$ & $5.4 \pm 0.5$ & $4.6 \pm 0.7$ & $15.0 \pm 1.3$ & $ -0.0 $ & $ +1.0 $ \\
041223 & PL & $4.6 \pm 0.4$ & $12.3 \pm 0.7$ & $26.9 \pm 1.2$ & $28.8 \pm 2.1$ & $72.6 \pm 3.3$ & $ +35.0 $ & $ +36.0 $ \\
041224 & PL & $2.5 \pm 0.5$ & $5.4 \pm 0.6$ & $9.1 \pm 1.0$ & $8.0 \pm 1.4$ & $25.0 \pm 2.6$ & $ -0.1 $ & $ +0.9 $ \\
041226 & PL & $0.3 \pm 0.1$ & $0.6 \pm 0.2$ & $1.1 \pm 0.4$ & $1.1 \pm 0.5$ & $3.1 \pm 0.9$ & $ +3.3 $ & $ +4.2 $ \\
041228 & PL & $1.9 \pm 0.5$ & $3.0 \pm 0.5$ & $3.8 \pm 0.8$ & $2.6 \pm 0.8$ & $11.2 \pm 1.8$ & $ +22.0 $ & $ +23.0 $ \\
050117 & PL & $1.6 \pm 0.2$ & $4.1 \pm 0.4$ & $8.2 \pm 0.6$ & $8.3 \pm 1.0$ & $22.2 \pm 1.7$ & $ +87.2 $ & $ +88.2 $ \\
050124 & CPL & $3.9 \pm 0.7$ & $11.6 \pm 0.9$ & $19.2 \pm 1.6$ & $10.1 \pm 2.1$ & $44.8 \pm 3.3$ & $ -0.2 $ & $ +0.8 $ \\
050126 & PL & $0.6 \pm 0.3$ & $1.3 \pm 0.3$ & $2.1 \pm 0.6$ & $1.8 \pm 0.8$ & $5.8 \pm 1.5$ & $ +4.1 $ & $ +5.1 $ \\
050128 & CPL & $5.3 \pm 1.5$ & $15.0 \pm 1.6$ & $26.1 \pm 3.2$ & $16.7 \pm 3.7$ & $63.0 \pm 5.9$ & $ +5.6 $ & $ +6.6 $ \\
050202 & PL & $0.6 \pm 0.3$ & $1.0 \pm 0.3$ & $1.3 \pm 0.5$ & $0.9 \pm 0.6$ & $3.9 \pm 1.3$ & $ -0.5 $ & $ +0.5 $ \\
050215A & PL & $0.3 \pm 0.2$ & $0.8 \pm 0.3$ & $1.8 \pm 0.5$ & $1.9 \pm 0.7$ & $4.9 \pm 1.2$ & $ +5.6 $ & $ +6.6 $ \\
050215B & PL & $0.7 \pm 0.2$ & $1.2 \pm 0.2$ & $1.8 \pm 0.4$ & $1.3 \pm 0.5$ & $5.0 \pm 1.1$ & $ -0.8 $ & $ +0.2 $ \\
050219A & PL & $2.8 \pm 0.5$ & $6.4 \pm 0.7$ & $11.3 \pm 1.2$ & $10.3 \pm 1.6$ & $30.8 \pm 3.1$ & $ +9.5 $ & $ +10.5 $ \\
050219B & CPL & $23.2 \pm 3.3$ & $51.1 \pm 3.4$ & $69.8 \pm 5.3$ & $39.7 \pm 5.8$ & $184.0 \pm 10.5$ & $ +2.9 $ & $ +3.8 $ \\
050223 & PL & $0.9 \pm 0.3$ & $1.3 \pm 0.3$ & $1.5 \pm 0.6$ & $0.9 \pm 0.6$ & $4.6 \pm 1.3$ & $ +1.6 $ & $ +2.5 $ \\
050306 & PL & $3.2 \pm 0.8$ & $6.6 \pm 1.0$ & $10.6 \pm 1.5$ & $9.0 \pm 1.9$ & $29.4 \pm 3.8$ & $ +107.9 $ & $ +108.9 $ \\
050315 & PL & $2.8 \pm 0.4$ & $3.5 \pm 0.4$ & $3.1 \pm 0.6$ & $1.7 \pm 0.5$ & $11.1 \pm 1.4$ & $ +24.6 $ & $ +25.6 $ \\
050318 & CPL & $3.3 \pm 0.4$ & $6.7 \pm 0.5$ & $8.2 \pm 0.7$ & $3.9 \pm 1.1$ & $22.0 \pm 1.7$ & $ +28.6 $ & $ +29.6 $ \\
050319 & PL & $2.2 \pm 0.4$ & $2.8 \pm 0.4$ & $2.6 \pm 0.6$ & $1.4 \pm 0.5$ & $9.0 \pm 1.4$ & $ +0.4 $ & $ +1.4 $ \\
050326 & PL & $8.1 \pm 0.6$ & $21.1 \pm 0.8$ & $43.3 \pm 1.4$ & $44.2 \pm 2.3$ & $117.0 \pm 3.8$ & $ -0.1 $ & $ +0.9 $ \\
050401 & CPL & $6.6 \pm 1.7$ & $21.4 \pm 2.2$ & $40.7 \pm 4.2$ & $26.6 \pm 5.0$ & $95.4 \pm 7.7$ & $ +24.3 $ & $ +25.3 $ \\
050406 & PL & $0.6 \pm 0.2$ & $0.6 \pm 0.2$ & $0.4 \pm 0.3$ & $0.18 \pm 0.17$ & $1.8 \pm 0.7$ & $ +1.2 $ & $ +2.2 $ \\
050410 & PL & $1.9 \pm 0.6$ & $3.4 \pm 0.7$ & $4.7 \pm 1.2$ & $3.6 \pm 1.4$ & $13.6 \pm 2.8$ & $ +3.6 $ & $ +4.6 $ \\
050412 & PL & $0.2 \pm 0.1$ & $0.7 \pm 0.2$ & $1.9 \pm 0.4$ & $2.2 \pm 0.7$ & $5.1 \pm 1.0$ & $ +1.2 $ & $ +2.2 $ \\
050416A & PL & $8.9 \pm 1.1$ & $7.6 \pm 0.8$ & $4.5 \pm 0.9$ & $1.7 \pm 0.5$ & $22.6 \pm 2.4$ & $ -0.1 $ & $ +0.9 $ \\
050416B & PL & $4.3 \pm 0.9$ & $10.4 \pm 1.3$ & $20.2 \pm 2.0$ & $19.8 \pm 2.9$ & $54.7 \pm 5.3$ & $ +0.1 $ & $ +1.1 $ \\
050418 & PL & $2.9 \pm 0.4$ & $6.6 \pm 0.6$ & $12.1 \pm 1.0$ & $11.3 \pm 1.4$ & $32.8 \pm 2.5$ & $ +0.7 $ & $ +1.7 $ \\
050421 & PL & $0.24 \pm 0.20$ & $0.5 \pm 0.3$ & $0.8 \pm 0.4$ & $0.7 \pm 0.6$ & $2.2 \pm 1.1$ & $ -0.1 $ & $ +0.9 $ \\
050422 & PL & $0.6 \pm 0.2$ & $1.1 \pm 0.2$ & $1.4 \pm 0.4$ & $1.0 \pm 0.4$ & $4.1 \pm 0.9$ & $ +53.2 $ & $ +54.2 $ \\
050502B & CPL & $1.1 \pm 0.2$ & $3.1 \pm 0.3$ & $4.6 \pm 0.5$ & $2.2 \pm 0.9$ & $11.1 \pm 1.2$ & $ +0.2 $ & $ +1.2 $ \\
050505 & PL & $1.4 \pm 0.4$ & $3.3 \pm 0.7$ & $6.1 \pm 0.9$ & $5.7 \pm 1.3$ & $16.6 \pm 2.5$ & $ +1.0 $ & $ +2.0 $ \\
050507 & PL & $0.24 \pm 0.19$ & $0.5 \pm 0.3$ & $0.9 \pm 0.4$ & $0.8 \pm 0.6$ & $2.5 \pm 1.1$ & $ +4.5 $ & $ +5.5 $ \\
050509A & PL & $1.3 \pm 0.2$ & $1.6 \pm 0.2$ & $1.5 \pm 0.4$ & $0.8 \pm 0.3$ & $5.2 \pm 0.9$ & $ +0.7 $ & $ +1.7 $ \\
050509B & PL & $0.3 \pm 0.2$ & $0.5 \pm 0.2$ & $0.8 \pm 0.4$ & $0.6 \pm 0.4$ & $2.2 \pm 0.9$ & $ +0.0 $ & $ +1.0 $ \\
050525A & CPL & $32.5 \pm 2.0$ & $83.8 \pm 1.9$ & $138.0 \pm 3.0$ & $90.2 \pm 3.7$ & $345.0 \pm 6.0$ & $ +0.8 $ & $ +1.8 $ \\
050528 & PL & $1.3 \pm 0.5$ & $2.2 \pm 0.6$ & $3.0 \pm 0.9$ & $2.2 \pm 1.0$ & $8.7 \pm 2.2$ & $ +3.4 $ & $ +4.4 $ \\
050603 & CPL & $10.3 \pm 1.6$ & $38.4 \pm 2.5$ & $91.3 \pm 5.9$ & $75.5 \pm 8.7$ & $216.0 \pm 11.6$ & $ -0.2 $ & $ +0.8 $ \\
050607 & PL & $0.9 \pm 0.2$ & $1.8 \pm 0.3$ & $2.7 \pm 0.5$ & $2.2 \pm 0.6$ & $7.6 \pm 1.2$ & $ +0.9 $ & $ +1.9 $ \\
050701 & PL & $2.5 \pm 0.3$ & $5.1 \pm 0.4$ & $8.1 \pm 0.7$ & $6.8 \pm 0.9$ & $22.4 \pm 1.6$ & $ +7.4 $ & $ +8.4 $ \\
050712 & PL & $0.7 \pm 0.3$ & $1.0 \pm 0.3$ & $1.1 \pm 0.6$ & $0.6 \pm 0.5$ & $3.4 \pm 1.3$ & $ +17.4 $ & $ +18.4 $ \\
050713A & PL & $4.0 \pm 0.5$ & $8.6 \pm 0.7$ & $14.3 \pm 1.2$ & $12.4 \pm 1.6$ & $39.3 \pm 2.9$ & $ +1.1 $ & $ +2.0 $ \\
050713B & PL & $1.5 \pm 0.8$ & $2.9 \pm 1.0$ & $4.7 \pm 1.6$ & $3.9 \pm 1.9$ & $12.9 \pm 3.9$ & $ +8.7 $ & $ +9.7 $ \\
050714B & PL & $0.7 \pm 0.4$ & $1.0 \pm 0.4$ & $0.9 \pm 0.7$ & $< 1.23$ & $3.1 \pm 1.6$ & $ +55.2 $ & $ +56.2 $ \\
050715 & PL & $1.2 \pm 0.2$ & $2.0 \pm 0.3$ & $2.5 \pm 0.5$ & $1.7 \pm 0.5$ & $7.4 \pm 1.2$ & $ +40.4 $ & $ +41.4 $ \\
050716 & PL & $2.1 \pm 0.6$ & $4.1 \pm 0.7$ & $6.0 \pm 1.1$ & $4.8 \pm 1.3$ & $17.0 \pm 2.8$ & $ +12.2 $ & $ +13.2 $ \\
050717 & PL & $4.6 \pm 0.5$ & $11.0 \pm 0.7$ & $21.0 \pm 1.1$ & $20.2 \pm 1.7$ & $56.8 \pm 2.9$ & $ +2.8 $ & $ +3.8 $ \\
050721 & CPL & $1.8 \pm 0.9$ & $5.9 \pm 1.2$ & $6.9 \pm 1.8$ & $1.40 \pm 1.38$ & $15.8 \pm 3.3$ & $ +3.7 $ & $ +4.7 $ \\
050724 & PL & $3.7 \pm 0.6$ & $6.2 \pm 0.6$ & $7.8 \pm 1.0$ & $5.5 \pm 1.1$ & $23.2 \pm 2.3$ & $ +0.0 $ & $ +1.0 $ \\
050726 & PL & $1.0 \pm 0.5$ & $2.4 \pm 0.8$ & $4.8 \pm 1.1$ & $4.7 \pm 1.6$ & $12.9 \pm 3.1$ & $ +1.1 $ & $ +2.0 $ \\
050730 & PL & $0.5 \pm 0.2$ & $1.0 \pm 0.3$ & $1.7 \pm 0.5$ & $1.5 \pm 0.7$ & $4.6 \pm 1.2$ & $ +5.0 $ & $ +6.0 $ \\
050801 & PL & $1.4 \pm 0.2$ & $2.7 \pm 0.3$ & $4.2 \pm 0.5$ & $3.5 \pm 0.6$ & $11.8 \pm 1.2$ & $ +0.1 $ & $ +1.1 $ \\
050802 & PL & $2.5 \pm 0.7$ & $5.1 \pm 0.9$ & $8.0 \pm 1.4$ & $6.6 \pm 1.7$ & $22.2 \pm 3.5$ & $ +0.0 $ & $ +1.0 $ \\
050803 & PL & $0.8 \pm 0.2$ & $1.8 \pm 0.2$ & $3.0 \pm 0.4$ & $2.6 \pm 0.6$ & $8.2 \pm 1.1$ & $ +147.1 $ & $ +148.1 $ \\
050813 & PL & $0.8 \pm 0.3$ & $1.7 \pm 0.4$ & $2.9 \pm 0.8$ & $2.5 \pm 1.0$ & $7.9 \pm 2.0$ & $ +0.0 $ & $ +0.6 $ \\
050814 & PL & $0.6 \pm 0.4$ & $1.3 \pm 0.5$ & $2.2 \pm 0.8$ & $2.0 \pm 1.0$ & $6.1 \pm 2.1$ & $ +8.7 $ & $ +9.7 $ \\
050815 & PL & $0.6 \pm 0.2$ & $1.0 \pm 0.2$ & $1.3 \pm 0.4$ & $1.0 \pm 0.4$ & $4.0 \pm 1.0$ & $ -0.1 $ & $ +0.9 $ \\
050819 & PL & $0.5 \pm 0.2$ & $0.7 \pm 0.2$ & $0.8 \pm 0.6$ & $0.5 \pm 0.4$ & $2.5 \pm 1.0$ & $ +9.5 $ & $ +10.5 $ \\
050820A & PL & $1.8 \pm 0.3$ & $4.3 \pm 0.4$ & $8.4 \pm 1.0$ & $8.2 \pm 1.5$ & $22.6 \pm 2.6$ & $ +229.5 $ & $ +230.5 $ \\
050820B & CPL & $2.4 \pm 0.3$ & $7.5 \pm 0.4$ & $15.3 \pm 0.9$ & $11.5 \pm 1.3$ & $36.6 \pm 1.8$ & $ +8.6 $ & $ +9.6 $ \\
050822 & PL & $3.1 \pm 0.4$ & $4.2 \pm 0.4$ & $4.1 \pm 0.7$ & $2.4 \pm 0.6$ & $13.7 \pm 1.6$ & $ +47.6 $ & $ +48.6 $ \\
050824 & PL & $0.6 \pm 0.3$ & $0.9 \pm 0.3$ & $1.0 \pm 0.5$ & $0.6 \pm 0.5$ & $3.2 \pm 1.2$ & $ +53.1 $ & $ +54.1 $ \\
050826 & PL & $0.4 \pm 0.2$ & $0.7 \pm 0.2$ & $0.9 \pm 0.7$ & $0.6 \pm 0.5$ & $2.7 \pm 1.1$ & $ +1.4 $ & $ +2.4 $ \\
050827 & PL & $1.4 \pm 0.3$ & $3.3 \pm 0.4$ & $6.1 \pm 0.7$ & $5.8 \pm 1.0$ & $16.5 \pm 1.8$ & $ +0.3 $ & $ +1.3 $ \\
050904 & PL & $0.5 \pm 0.2$ & $1.1 \pm 0.4$ & $2.1 \pm 0.6$ & $1.9 \pm 0.9$ & $5.6 \pm 1.6$ & $ +27.4 $ & $ +28.4 $ \\
050906$^{\dagger}$ & - & - & - & - & - & - & - & - \\
050908 & PL & $0.7 \pm 0.2$ & $1.3 \pm 0.3$ & $1.9 \pm 0.5$ & $1.4 \pm 0.5$ & $5.3 \pm 1.1$ & $ +1.7 $ & $ +2.7 $ \\
050911 & PL & $1.8 \pm 0.4$ & $2.5 \pm 0.4$ & $2.6 \pm 0.7$ & $1.6 \pm 0.6$ & $8.3 \pm 1.6$ & $ -0.1 $ & $ +0.9 $ \\
050915A & PL & $0.5 \pm 0.2$ & $1.3 \pm 0.3$ & $2.8 \pm 0.5$ & $2.9 \pm 0.8$ & $7.4 \pm 1.3$ & $ +13.7 $ & $ +14.7 $ \\
050915B & PL & $2.5 \pm 0.4$ & $4.4 \pm 0.4$ & $5.7 \pm 0.7$ & $4.2 \pm 0.8$ & $16.8 \pm 1.6$ & $ -3.1 $ & $ -2.1 $ \\
050916 & PL & $0.7 \pm 0.4$ & $1.2 \pm 0.4$ & $1.7 \pm 0.7$ & $1.3 \pm 0.8$ & $5.0 \pm 1.8$ & $ +43.7 $ & $ +44.7 $ \\
050922B & PL & $0.9 \pm 0.6$ & $1.9 \pm 0.7$ & $2.9 \pm 1.1$ & $2.4 \pm 1.4$ & $8.2 \pm 2.8$ & $ +98.6 $ & $ +99.6 $ \\
050922C & PL & $6.5 \pm 0.5$ & $13.4 \pm 0.6$ & $21.6 \pm 1.1$ & $18.4 \pm 1.4$ & $59.9 \pm 2.7$ & $ -0.1 $ & $ +0.9 $ \\
050925 & CPL & $8.4 \pm 2.5$ & $24.1 \pm 3.1$ & $30.0 \pm 5.0$ & $9.3 \pm 3.7$ & $71.7 \pm 8.5$ & $ +0.1 $ & $ +0.2 $ \\
051001 & PL & $0.5 \pm 0.2$ & $0.9 \pm 0.2$ & $1.3 \pm 0.4$ & $0.9 \pm 0.4$ & $3.7 \pm 0.9$ & $ +130.4 $ & $ +131.4 $ \\
051006 & PL & $1.1 \pm 0.4$ & $2.8 \pm 0.6$ & $5.8 \pm 1.0$ & $5.9 \pm 1.6$ & $15.6 \pm 2.7$ & $ +2.6 $ & $ +3.6 $ \\
051008 & PL & $4.0 \pm 0.5$ & $9.6 \pm 0.7$ & $18.6 \pm 1.4$ & $18.2 \pm 1.9$ & $50.2 \pm 3.1$ & $ +2.9 $ & $ +3.9 $ \\
051012 & PL & $0.5 \pm 0.2$ & $1.0 \pm 0.3$ & $1.4 \pm 0.5$ & $1.1 \pm 0.6$ & $4.1 \pm 1.1$ & $ +4.5 $ & $ +5.5 $ \\
051016 & PL & $1.4 \pm 0.7$ & $2.6 \pm 0.8$ & $3.6 \pm 1.2$ & $2.7 \pm 1.4$ & $10.4 \pm 2.8$ & $ +4.9 $ & $ +5.9 $ \\
051016B & PL & $1.7 \pm 0.3$ & $2.4 \pm 0.3$ & $2.5 \pm 0.5$ & $1.5 \pm 0.5$ & $8.2 \pm 1.2$ & $ +0.1 $ & $ +1.1 $ \\
051021B & PL & $0.8 \pm 0.2$ & $1.5 \pm 0.3$ & $2.2 \pm 0.5$ & $1.8 \pm 0.7$ & $6.3 \pm 1.3$ & $ -0.7 $ & $ +0.3 $ \\
051105 & PL & $0.20 \pm 0.16$ & $0.5 \pm 0.3$ & $1.1 \pm 0.4$ & $1.2 \pm 0.7$ & $3.1 \pm 1.1$ & $ -0.4 $ & $ +0.6 $ \\
051109A & PL & $4.0 \pm 1.1$ & $7.4 \pm 1.4$ & $10.6 \pm 1.9$ & $8.2 \pm 2.2$ & $30.2 \pm 4.9$ & $ +0.7 $ & $ +1.6 $ \\
051109B & PL & $0.7 \pm 0.2$ & $1.0 \pm 0.3$ & $1.0 \pm 0.5$ & $0.6 \pm 0.4$ & $3.4 \pm 1.1$ & $ +0.1 $ & $ +1.0 $ \\
051111 & PL & $2.1 \pm 0.3$ & $4.8 \pm 0.4$ & $8.7 \pm 0.8$ & $8.0 \pm 1.1$ & $23.6 \pm 2.0$ & $ -0.3 $ & $ +0.7 $ \\
051113 & PL & $2.4 \pm 0.6$ & $4.2 \pm 0.6$ & $5.8 \pm 1.1$ & $4.3 \pm 1.2$ & $16.7 \pm 2.5$ & $ +0.3 $ & $ +1.3 $ \\
051114 & PL & $0.5 \pm 0.2$ & $1.2 \pm 0.3$ & $2.5 \pm 0.6$ & $2.7 \pm 1.0$ & $6.8 \pm 1.6$ & $ +0.3 $ & $ +1.3 $ \\
051117A & PL & $1.4 \pm 0.3$ & $1.7 \pm 0.3$ & $1.6 \pm 0.5$ & $0.9 \pm 0.4$ & $5.5 \pm 1.2$ & $ +2.6 $ & $ +3.6 $ \\
051117B & PL & $0.5 \pm 0.2$ & $0.9 \pm 0.3$ & $1.4 \pm 0.5$ & $1.1 \pm 0.6$ & $3.8 \pm 1.2$ & $ +1.4 $ & $ +2.4 $ \\
051210 & PL & $0.5 \pm 0.2$ & $1.3 \pm 0.3$ & $2.7 \pm 0.4$ & $2.8 \pm 0.7$ & $7.3 \pm 1.2$ & $ +0.1 $ & $ +1.1 $ \\
051213 & PL & $0.3 \pm 0.2$ & $0.8 \pm 0.3$ & $1.7 \pm 0.5$ & $1.7 \pm 0.7$ & $4.5 \pm 1.2$ & $ +48.9 $ & $ +49.9 $ \\
051221A & PL & $10.5 \pm 0.7$ & $22.1 \pm 0.8$ & $36.4 \pm 1.2$ & $31.5 \pm 1.7$ & $100.0 \pm 3.1$ & $ +0.2 $ & $ +1.2 $ \\
051221B & PL & $0.29 \pm 0.26$ & $0.9 \pm 0.7$ & $2.1 \pm 0.6$ & $2.4 \pm 1.1$ & $5.7 \pm 1.7$ & $ +58.9 $ & $ +59.9 $ \\
051227 & PL & $0.7 \pm 0.2$ & $1.7 \pm 0.3$ & $3.2 \pm 0.5$ & $3.2 \pm 0.7$ & $8.8 \pm 1.2$ & $ -0.0 $ & $ +1.0 $ \\
060102 & PL & $0.19 \pm 0.16$ & $0.6 \pm 0.3$ & $1.5 \pm 0.4$ & $1.8 \pm 0.8$ & $4.1 \pm 1.2$ & $ +0.1 $ & $ +1.1 $ \\
060105 & PL & $5.1 \pm 0.5$ & $12.9 \pm 0.8$ & $26.0 \pm 1.3$ & $26.1 \pm 2.0$ & $70.1 \pm 3.4$ & $ +30.8 $ & $ +31.8 $ \\
060108 & PL & $0.9 \pm 0.2$ & $1.4 \pm 0.2$ & $1.8 \pm 0.4$ & $1.2 \pm 0.4$ & $5.3 \pm 1.0$ & $ +0.6 $ & $ +1.6 $ \\
060109 & PL & $0.5 \pm 0.2$ & $0.9 \pm 0.2$ & $1.2 \pm 0.4$ & $0.8 \pm 0.4$ & $3.4 \pm 1.0$ & $ +90.2 $ & $ +91.2 $ \\
060110 & CPL & $1.6 \pm 0.3$ & $3.9 \pm 0.4$ & $5.9 \pm 0.6$ & $3.4 \pm 1.0$ & $14.8 \pm 1.5$ & $ +1.3 $ & $ +2.3 $ \\
060111A & CPL & $1.5 \pm 0.3$ & $3.6 \pm 0.4$ & $5.3 \pm 0.6$ & $2.8 \pm 1.0$ & $13.2 \pm 1.4$ & $ +4.3 $ & $ +5.3 $ \\
060111B & PL & $0.9 \pm 0.4$ & $2.4 \pm 0.6$ & $5.0 \pm 0.9$ & $5.2 \pm 1.5$ & $13.6 \pm 2.5$ & $ +0.4 $ & $ +1.4 $ \\
060115 & PL & $0.8 \pm 0.2$ & $1.6 \pm 0.2$ & $2.6 \pm 0.5$ & $2.2 \pm 0.6$ & $7.1 \pm 1.1$ & $ +94.9 $ & $ +95.9 $ \\
060116 & PL & $1.2 \pm 0.5$ & $2.1 \pm 0.6$ & $2.7 \pm 1.0$ & $1.9 \pm 1.1$ & $8.0 \pm 2.4$ & $ +36.1 $ & $ +37.1 $ \\
060117 & CPL & $44.4 \pm 3.5$ & $99.0 \pm 3.0$ & $138.0 \pm 4.5$ & $80.1 \pm 5.0$ & $363.0 \pm 9.2$ & $ +11.1 $ & $ +12.1 $ \\
060124 & PL & $1.0 \pm 0.3$ & $1.7 \pm 0.3$ & $2.1 \pm 0.6$ & $1.5 \pm 0.7$ & $6.3 \pm 1.5$ & $ +0.2 $ & $ +1.2 $ \\
060202 & PL & $0.6 \pm 0.5$ & $1.0 \pm 0.3$ & $1.3 \pm 0.6$ & $0.9 \pm 0.7$ & $3.7 \pm 1.4$ & $ -6.5 $ & $ -5.5 $ \\
060203 & PL & $0.6 \pm 0.3$ & $1.1 \pm 0.4$ & $1.6 \pm 0.6$ & $1.3 \pm 0.7$ & $4.6 \pm 1.4$ & $ +25.9 $ & $ +26.9 $ \\
060204B & PL & $1.3 \pm 0.2$ & $2.5 \pm 0.3$ & $3.7 \pm 0.6$ & $3.0 \pm 0.7$ & $10.5 \pm 1.4$ & $ +5.0 $ & $ +6.0 $ \\
060206 & CPL & $2.7 \pm 0.4$ & $5.9 \pm 0.4$ & $7.6 \pm 0.6$ & $3.7 \pm 0.9$ & $20.0 \pm 1.4$ & $ +2.1 $ & $ +3.1 $ \\
060210 & PL & $2.2 \pm 0.4$ & $4.9 \pm 0.6$ & $8.8 \pm 0.9$ & $8.1 \pm 1.3$ & $23.9 \pm 2.4$ & $ -0.0 $ & $ +1.0 $ \\
060211A & PL & $0.4 \pm 0.2$ & $0.8 \pm 0.2$ & $1.2 \pm 0.4$ & $0.9 \pm 0.5$ & $3.3 \pm 1.1$ & $ +145.6 $ & $ +146.6 $ \\
060211B & PL & $0.7 \pm 0.2$ & $1.4 \pm 0.2$ & $2.1 \pm 0.5$ & $1.6 \pm 0.6$ & $5.8 \pm 1.1$ & $ +1.8 $ & $ +2.8 $ \\
060218 & PL & $0.4 \pm 0.2$ & $0.4 \pm 0.3$ & $< 0.6$ & $< 0.4$ & $1.2 \pm 0.7$ & $ +275.0 $ & $ +276.0 $ \\
060219 & PL & $1.0 \pm 0.4$ & $0.9 \pm 0.4$ & $0.5 \pm 0.4$ & $< 0.6$ & $2.6 \pm 1.0$ & $ +4.1 $ & $ +5.1 $ \\
060223A & PL & $1.4 \pm 0.3$ & $2.5 \pm 0.3$ & $3.4 \pm 0.6$ & $2.5 \pm 0.7$ & $9.9 \pm 1.4$ & $ +0.1 $ & $ +1.1 $ \\
060223B & PL & $1.9 \pm 0.3$ & $5.0 \pm 0.4$ & $10.1 \pm 0.7$ & $10.2 \pm 1.1$ & $27.2 \pm 1.9$ & $ +3.0 $ & $ +4.0 $ \\
060306 & CPL & $5.4 \pm 0.7$ & $12.0 \pm 0.8$ & $17.6 \pm 1.3$ & $11.3 \pm 1.8$ & $46.4 \pm 2.8$ & $ +0.2 $ & $ +1.2 $ \\
060312 & PL & $1.7 \pm 0.2$ & $2.9 \pm 0.3$ & $3.9 \pm 0.5$ & $2.8 \pm 0.6$ & $11.2 \pm 1.2$ & $ +5.6 $ & $ +6.6 $ \\
060313 & PL & $6.4 \pm 0.5$ & $19.1 \pm 1.0$ & $47.0 \pm 1.8$ & $54.9 \pm 3.3$ & $127.0 \pm 5.1$ & $ +0.1 $ & $ +1.0 $ \\
060319 & PL & $1.6 \pm 0.3$ & $2.0 \pm 0.3$ & $1.8 \pm 0.5$ & $0.9 \pm 0.4$ & $6.2 \pm 1.0$ & $ +4.1 $ & $ +5.1 $ \\
060322 & PL & $2.3 \pm 0.4$ & $3.9 \pm 0.4$ & $5.1 \pm 0.6$ & $3.7 \pm 0.7$ & $15.1 \pm 1.5$ & $ +182.2 $ & $ +183.2 $ \\
060323 & PL & $1.2 \pm 0.3$ & $1.4 \pm 0.3$ & $1.2 \pm 0.5$ & $0.6 \pm 0.4$ & $4.4 \pm 1.2$ & $ +2.5 $ & $ +3.5 $ \\
060403 & PL & $0.6 \pm 0.2$ & $1.6 \pm 0.3$ & $3.6 \pm 0.5$ & $4.0 \pm 0.8$ & $9.6 \pm 1.3$ & $ +1.8 $ & $ +2.8 $ \\
060413 & PL & $1.2 \pm 0.2$ & $1.8 \pm 0.2$ & $1.9 \pm 0.4$ & $1.2 \pm 0.4$ & $6.1 \pm 1.0$ & $ +90.2 $ & $ +91.2 $ \\
060418 & PL & $6.8 \pm 0.6$ & $12.3 \pm 0.7$ & $17.1 \pm 1.1$ & $13.0 \pm 1.4$ & $49.1 \pm 2.7$ & $ +27.5 $ & $ +28.5 $ \\
060421 & PL & $2.5 \pm 0.3$ & $5.4 \pm 0.4$ & $9.1 \pm 0.6$ & $8.1 \pm 0.9$ & $25.1 \pm 1.6$ & $ +2.3 $ & $ +3.3 $ \\
060424 & PL & $1.9 \pm 0.3$ & $3.0 \pm 0.4$ & $3.7 \pm 0.6$ & $2.5 \pm 0.7$ & $11.1 \pm 1.5$ & $ +0.1 $ & $ +1.1 $ \\
060427 & PL & $0.4 \pm 0.3$ & $0.5 \pm 0.3$ & $0.5 \pm 0.4$ & $< 0.9$ & $1.7 \pm 1.1$ & $ +5.0 $ & $ +6.0 $ \\
060428A & PL & $3.2 \pm 0.4$ & $4.2 \pm 0.4$ & $4.0 \pm 0.6$ & $2.3 \pm 0.5$ & $13.7 \pm 1.4$ & $ +4.2 $ & $ +5.2 $ \\
060428B & PL & $1.1 \pm 0.3$ & $1.1 \pm 0.3$ & $0.8 \pm 0.4$ & $0.4 \pm 0.3$ & $3.4 \pm 1.0$ & $ +20.8 $ & $ +21.8 $ \\
060501 & PL & $1.4 \pm 0.4$ & $3.5 \pm 0.6$ & $6.9 \pm 0.9$ & $6.9 \pm 1.3$ & $18.6 \pm 2.3$ & $ +0.4 $ & $ +1.4 $ \\
060502A & PL & $1.2 \pm 0.3$ & $2.9 \pm 0.4$ & $5.9 \pm 0.7$ & $6.0 \pm 1.1$ & $16.0 \pm 1.9$ & $ -0.1 $ & $ +0.9 $ \\
060502B & PL & $0.4 \pm 0.2$ & $1.0 \pm 0.3$ & $2.3 \pm 0.4$ & $2.6 \pm 0.8$ & $6.2 \pm 1.2$ & $ -0.5 $ & $ +0.5 $ \\
060505 & PL & $2.0 \pm 0.9$ & $4.7 \pm 1.3$ & $8.8 \pm 2.2$ & $8.4 \pm 3.3$ & $24.0 \pm 5.8$ & $ +0.0 $ & $ +1.0 $ \\
060507 & PL & $1.5 \pm 0.4$ & $2.4 \pm 0.4$ & $2.9 \pm 0.7$ & $2.0 \pm 0.7$ & $8.8 \pm 1.7$ & $ +1.2 $ & $ +2.2 $ \\
060510A & PL & $14.7 \pm 2.0$ & $27.5 \pm 2.2$ & $40.0 \pm 3.7$ & $31.4 \pm 4.6$ & $114.0 \pm 9.1$ & $ +0.3 $ & $ +1.3 $ \\
060510B & PL & $0.6 \pm 0.2$ & $1.1 \pm 0.2$ & $1.6 \pm 0.4$ & $1.2 \pm 0.5$ & $4.4 \pm 1.0$ & $ +136.2 $ & $ +137.2 $ \\
060512 & PL & $1.6 \pm 0.4$ & $1.4 \pm 0.4$ & $0.8 \pm 0.4$ & $0.3 \pm 0.2$ & $4.1 \pm 1.2$ & $ +3.3 $ & $ +4.3 $ \\
060515 & PL & $0.5 \pm 0.3$ & $1.4 \pm 0.4$ & $3.0 \pm 0.7$ & $3.2 \pm 1.1$ & $8.1 \pm 1.9$ & $ +5.6 $ & $ +6.6 $ \\
060516 & PL & $0.43 \pm 0.42$ & $0.6 \pm 0.5$ & $< 1.5$ & $< 1.4$ & $2.2 \pm 1.7$ & $ +128.6 $ & $ +129.6 $ \\
060522 & PL & $0.8 \pm 0.3$ & $1.0 \pm 0.3$ & $0.9 \pm 0.5$ & $0.5 \pm 0.4$ & $3.2 \pm 1.1$ & $ +4.4 $ & $ +5.4 $ \\
060526 & PL & $1.5 \pm 0.3$ & $3.1 \pm 0.3$ & $4.9 \pm 0.6$ & $4.2 \pm 0.8$ & $13.7 \pm 1.6$ & $ +0.1 $ & $ +1.1 $ \\
060602A & PL & $0.3 \pm 0.2$ & $0.9 \pm 0.4$ & $2.1 \pm 0.6$ & $2.4 \pm 1.0$ & $5.7 \pm 1.7$ & $ +18.0 $ & $ +19.0 $ \\
060604 & PL & $0.4 \pm 0.2$ & $0.6 \pm 0.2$ & $0.8 \pm 0.5$ & $0.51 \pm 0.50$ & $2.3 \pm 1.1$ & $ -32.2 $ & $ -31.2 $ \\
060605 & PL & $0.3 \pm 0.1$ & $0.8 \pm 0.2$ & $1.7 \pm 0.4$ & $1.8 \pm 0.7$ & $4.6 \pm 1.2$ & $ +2.1 $ & $ +3.1 $ \\
060607A & PL & $1.1 \pm 0.2$ & $2.5 \pm 0.3$ & $4.6 \pm 0.5$ & $4.3 \pm 0.7$ & $12.4 \pm 1.2$ & $ -1.0 $ & $ +0.0 $ \\
060607B & PL & $1.4 \pm 0.4$ & $2.7 \pm 0.5$ & $4.0 \pm 0.8$ & $3.2 \pm 1.0$ & $11.4 \pm 2.0$ & $ +8.6 $ & $ +9.6 $ \\
060614 & PL & $12.7 \pm 1.4$ & $21.7 \pm 1.4$ & $28.2 \pm 2.2$ & $20.3 \pm 2.5$ & $83.0 \pm 5.4$ & $ -1.3 $ & $ -0.3 $ \\
060707 & PL & $1.1 \pm 0.4$ & $1.9 \pm 0.4$ & $2.6 \pm 0.7$ & $1.9 \pm 0.8$ & $7.4 \pm 1.7$ & $ +2.0 $ & $ +3.0 $ \\
060708 & PL & $1.8 \pm 0.2$ & $3.6 \pm 0.3$ & $5.6 \pm 0.5$ & $4.6 \pm 0.6$ & $15.6 \pm 1.2$ & $ +1.1 $ & $ +2.1 $ \\
060712 & PL & $2.5 \pm 1.3$ & $2.9 \pm 1.0$ & $2.3 \pm 1.8$ & $1.2 \pm 1.0$ & $8.9 \pm 3.4$ & $ +16.8 $ & $ +17.7 $ \\
060714 & PL & $1.3 \pm 0.2$ & $2.4 \pm 0.2$ & $3.4 \pm 0.4$ & $2.6 \pm 0.5$ & $9.7 \pm 1.1$ & $ +75.4 $ & $ +76.4 $ \\
060717 & PL & $0.7 \pm 0.2$ & $1.0 \pm 0.2$ & $1.1 \pm 0.4$ & $0.7 \pm 0.3$ & $3.4 \pm 0.9$ & $ +0.8 $ & $ +1.8 $ \\
060719 & CPL & $2.4 \pm 0.4$ & $4.8 \pm 0.5$ & $4.8 \pm 0.7$ & $1.6 \pm 0.8$ & $13.6 \pm 1.5$ & $ +0.4 $ & $ +1.4 $ \\
060728$^{\dagger}$ & - & - & - & - & - & - & - & - \\
060729 & PL & $1.5 \pm 0.2$ & $2.2 \pm 0.2$ & $2.4 \pm 0.4$ & $1.5 \pm 0.4$ & $7.5 \pm 1.0$ & $ +92.0 $ & $ +93.0 $ \\
060801 & PL & $0.5 \pm 0.2$ & $1.8 \pm 0.4$ & $5.3 \pm 0.6$ & $6.9 \pm 1.2$ & $14.5 \pm 1.9$ & $ +0.0 $ & $ +0.6 $ \\
060804 & PL & $1.0 \pm 0.5$ & $2.1 \pm 0.6$ & $3.3 \pm 0.9$ & $2.8 \pm 1.3$ & $9.3 \pm 2.3$ & $ +4.5 $ & $ +5.5 $ \\
060805 & PL & $0.4 \pm 0.2$ & $0.6 \pm 0.2$ & $0.7 \pm 0.4$ & $0.4 \pm 0.3$ & $2.2 \pm 0.9$ & $ +0.7 $ & $ +1.7 $ \\
060807 & PL & $0.7 \pm 0.2$ & $1.5 \pm 0.3$ & $2.6 \pm 0.6$ & $2.2 \pm 0.8$ & $7.0 \pm 1.5$ & $ -0.1 $ & $ +0.9 $ \\
060813 & PL & $7.0 \pm 0.6$ & $15.9 \pm 0.8$ & $28.6 \pm 1.3$ & $26.4 \pm 1.9$ & $78.0 \pm 3.4$ & $ +3.6 $ & $ +4.6 $ \\
060814 & PL & $6.5 \pm 0.5$ & $13.4 \pm 0.6$ & $21.7 \pm 1.0$ & $18.4 \pm 1.3$ & $60.0 \pm 2.4$ & $ +15.4 $ & $ +16.4 $ \\
060825 & CPL & $2.2 \pm 0.3$ & $5.6 \pm 0.4$ & $8.3 \pm 0.7$ & $4.5 \pm 1.1$ & $20.7 \pm 1.6$ & $ +0.1 $ & $ +1.1 $ \\
060904A & PL & $3.9 \pm 0.3$ & $8.8 \pm 0.4$ & $15.8 \pm 0.7$ & $14.6 \pm 1.1$ & $43.0 \pm 1.8$ & $ +55.3 $ & $ +56.3 $ \\
060904B & PL & $2.0 \pm 0.3$ & $4.4 \pm 0.4$ & $7.7 \pm 0.8$ & $6.9 \pm 1.1$ & $21.1 \pm 1.9$ & $ +1.2 $ & $ +2.2 $ \\
060906 & PL & $2.8 \pm 0.5$ & $3.6 \pm 0.5$ & $3.4 \pm 0.8$ & $1.9 \pm 0.7$ & $11.8 \pm 1.9$ & $ -24.9 $ & $ -23.9 $ \\
060908 & CPL & $1.8 \pm 0.4$ & $5.9 \pm 0.6$ & $11.7 \pm 1.2$ & $8.2 \pm 1.8$ & $27.7 \pm 2.4$ & $ +1.0 $ & $ +2.0 $ \\
060912 & PL & $9.8 \pm 0.8$ & $16.2 \pm 0.8$ & $20.2 \pm 1.3$ & $14.0 \pm 1.4$ & $60.2 \pm 3.2$ & $ +0.0 $ & $ +1.0 $ \\
060919 & CPL & $1.4 \pm 0.5$ & $4.6 \pm 0.7$ & $7.9 \pm 1.2$ & $4.0 \pm 1.6$ & $17.8 \pm 2.5$ & $ -0.5 $ & $ +0.5 $ \\
060923A & PL & $1.3 \pm 0.4$ & $2.5 \pm 0.5$ & $3.6 \pm 0.9$ & $2.9 \pm 1.1$ & $10.3 \pm 2.1$ & $ +0.0 $ & $ +1.0 $ \\
060923B & PL & $2.6 \pm 0.7$ & $2.5 \pm 0.6$ & $1.8 \pm 0.8$ & $0.8 \pm 0.5$ & $7.6 \pm 1.9$ & $ +4.9 $ & $ +5.9 $ \\
060923C & PL & $1.5 \pm 0.7$ & $1.7 \pm 0.7$ & $1.4 \pm 1.0$ & $< 1.6$ & $5.2 \pm 2.5$ & $ +27.6 $ & $ +28.5 $ \\
060926 & PL & $1.8 \pm 0.3$ & $1.9 \pm 0.3$ & $1.4 \pm 0.4$ & $0.7 \pm 0.3$ & $5.8 \pm 0.9$ & $ +0.4 $ & $ +1.4 $ \\
060927 & CPL & $1.8 \pm 0.3$ & $5.2 \pm 0.4$ & $10.0 \pm 0.8$ & $7.4 \pm 1.3$ & $24.3 \pm 1.7$ & $ +0.2 $ & $ +1.2 $ \\
060929 & PL & $0.4 \pm 0.2$ & $0.8 \pm 0.3$ & $1.2 \pm 0.5$ & $1.1 \pm 0.6$ & $3.5 \pm 1.2$ & $ +2.5 $ & $ +3.5 $ \\
061002 & PL & $0.9 \pm 0.5$ & $1.5 \pm 0.5$ & $1.9 \pm 0.8$ & $1.4 \pm 0.8$ & $5.8 \pm 1.8$ & $ -1.4 $ & $ -0.4 $ \\
061004 & PL & $2.8 \pm 0.3$ & $4.8 \pm 0.3$ & $6.2 \pm 0.5$ & $4.5 \pm 0.6$ & $18.3 \pm 1.3$ & $ +2.7 $ & $ +3.7 $ \\
061006 & PL & $3.3 \pm 0.3$ & $8.8 \pm 0.5$ & $19.2 \pm 0.8$ & $20.4 \pm 1.4$ & $51.6 \pm 2.2$ & $ -23.2 $ & $ -22.2 $ \\
061007 & PL & $7.7 \pm 0.5$ & $23.1 \pm 0.8$ & $56.9 \pm 1.5$ & $66.7 \pm 2.8$ & $154.0 \pm 4.2$ & $ +45.1 $ & $ +46.1 $ \\
061019 & PL & $2.6 \pm 0.8$ & $4.0 \pm 0.8$ & $4.5 \pm 1.4$ & $2.9 \pm 1.3$ & $14.0 \pm 3.2$ & $ +2.6 $ & $ +3.5 $ \\
061021 & PL & $4.9 \pm 0.4$ & $11.0 \pm 0.6$ & $19.7 \pm 1.0$ & $18.0 \pm 1.5$ & $53.6 \pm 2.5$ & $ +2.4 $ & $ +3.4 $ \\
061027$^{\dagger}$ & - & - & - & - & - & - & - & - \\
061028 & PL & $0.5 \pm 0.3$ & $1.2 \pm 0.4$ & $2.1 \pm 0.6$ & $2.0 \pm 0.9$ & $5.8 \pm 1.7$ & $ +79.9 $ & $ +80.9 $ \\
061102 & PL & $< 0.13$ & $0.4 \pm 0.2$ & $0.9 \pm 0.4$ & $1.0 \pm 0.6$ & $2.4 \pm 1.0$ & $ +3.4 $ & $ +4.4 $ \\
061110A & PL & $0.6 \pm 0.2$ & $1.0 \pm 0.2$ & $1.3 \pm 0.5$ & $0.9 \pm 0.5$ & $3.8 \pm 1.1$ & $ +9.7 $ & $ +10.7 $ \\
061110B & PL & $0.3 \pm 0.2$ & $0.8 \pm 0.2$ & $1.6 \pm 0.4$ & $1.6 \pm 0.7$ & $4.2 \pm 1.1$ & $ +3.3 $ & $ +4.3 $ \\
061121 & PL & $15.4 \pm 0.7$ & $37.3 \pm 1.0$ & $71.6 \pm 1.5$ & $69.4 \pm 2.5$ & $194.0 \pm 4.0$ & $ +74.5 $ & $ +75.5 $ \\
061126 & PL & $6.3 \pm 0.5$ & $16.5 \pm 0.8$ & $35.2 \pm 1.4$ & $36.9 \pm 2.4$ & $94.9 \pm 3.8$ & $ +6.7 $ & $ +7.7 $ \\
061201 & PL & $2.2 \pm 0.4$ & $6.3 \pm 0.7$ & $14.5 \pm 1.2$ & $16.1 \pm 2.0$ & $39.2 \pm 3.2$ & $ +0.0 $ & $ +0.9 $ \\
061202 & PL & $2.3 \pm 0.3$ & $4.7 \pm 0.3$ & $7.3 \pm 0.6$ & $6.0 \pm 0.8$ & $20.3 \pm 1.4$ & $ +75.0 $ & $ +76.0 $ \\
061210 & PL & $3.0 \pm 0.6$ & $8.7 \pm 1.0$ & $20.1 \pm 1.8$ & $22.4 \pm 3.0$ & $54.1 \pm 4.8$ & $ +0.2 $ & $ +0.8 $ \\
061217 & PL & $0.9 \pm 0.3$ & $2.5 \pm 0.5$ & $5.5 \pm 0.9$ & $6.0 \pm 1.6$ & $14.9 \pm 2.6$ & $ +0.0 $ & $ +0.3 $ \\
061218 & PL & $0.5 \pm 0.2$ & $0.4 \pm 0.3$ & $< 0.6 $ & $< 0.4$ & $1.2 \pm 0.7$ & $ +1.5 $ & $ +2.5 $ \\
061222A & CPL & $5.2 \pm 0.5$ & $15.1 \pm 0.6$ & $32.2 \pm 1.2$ & $30.0 \pm 1.9$ & $82.4 \pm 2.6$ & $ +86.5 $ & $ +87.5 $ \\
061222B & PL & $2.5 \pm 0.7$ & $2.8 \pm 0.7$ & $2.3 \pm 1.0$ & $1.1 \pm 0.7$ & $8.7 \pm 2.4$ & $ +59.2 $ & $ +60.1 $ \\
070103 & CPL & $1.2 \pm 0.3$ & $2.6 \pm 0.4$ & $2.0 \pm 0.7$ & $< 1.1$ & $6.1 \pm 1.2$ & $ -0.1 $ & $ +0.9 $ \\
070107 & PL & $1.4 \pm 0.3$ & $3.4 \pm 0.5$ & $6.9 \pm 0.8$ & $6.9 \pm 1.0$ & $18.6 \pm 2.1$ & $ -7.2 $ & $ -6.2 $ \\
070110 & PL & $0.7 \pm 0.2$ & $1.1 \pm 0.2$ & $1.4 \pm 0.4$ & $1.0 \pm 0.5$ & $4.2 \pm 1.0$ & $ -0.2 $ & $ +0.8 $ \\
070126$^{\dagger}$ & - & - & - & - & - & - & - & - \\
070129 & PL & $0.7 \pm 0.2$ & $1.0 \pm 0.2$ & $1.1 \pm 0.4$ & $0.7 \pm 0.4$ & $3.5 \pm 1.0$ & $ +310.6 $ & $ +311.6 $ \\
070208 & PL & $1.2 \pm 0.5$ & $1.7 \pm 0.4$ & $1.8 \pm 0.8$ & $1.1 \pm 0.9$ & $5.7 \pm 1.7$ & $ -0.3 $ & $ +0.7 $ \\
070209 & PL & $0.3 \pm 0.2$ & $0.7 \pm 0.3$ & $1.2 \pm 0.4$ & $1.1 \pm 0.6$ & $3.3 \pm 1.1$ & $ -0.4 $ & $ +0.6 $ \\
070219 & PL & $0.9 \pm 0.2$ & $1.2 \pm 0.2$ & $1.3 \pm 0.4$ & $0.8 \pm 0.4$ & $4.3 \pm 1.0$ & $ +1.3 $ & $ +2.3 $ \\
070220 & PL & $4.8 \pm 0.5$ & $10.7 \pm 0.6$ & $18.7 \pm 1.0$ & $16.8 \pm 1.4$ & $51.0 \pm 2.5$ & $ +11.9 $ & $ +12.9 $ \\
070223 & PL & $0.7 \pm 0.2$ & $1.3 \pm 0.3$ & $1.9 \pm 0.6$ & $1.5 \pm 0.7$ & $5.4 \pm 1.3$ & $ +34.3 $ & $ +35.3 $ \\
070224 & PL & $0.4 \pm 0.2$ & $0.6 \pm 0.2$ & $0.7 \pm 0.6$ & $0.5 \pm 0.4$ & $2.2 \pm 1.0$ & $ -13.8 $ & $ -12.8 $ \\
070227 & PL & $5.7 \pm 2.2$ & $8.7 \pm 2.4$ & $10.0 \pm 3.3$ & $6.6 \pm 3.1$ & $30.9 \pm 8.5$ & $ +1.0 $ & $ +2.0 $ \\
070306 & PL & $4.3 \pm 0.4$ & $7.7 \pm 0.4$ & $10.4 \pm 0.7$ & $7.7 \pm 0.8$ & $30.1 \pm 1.7$ & $ +98.3 $ & $ +99.3 $ \\
070318 & PL & $1.6 \pm 0.2$ & $3.3 \pm 0.3$ & $5.1 \pm 0.6$ & $4.2 \pm 0.8$ & $14.2 \pm 1.4$ & $ +1.9 $ & $ +2.9 $ \\
070328 & PL & $3.2 \pm 0.4$ & $7.5 \pm 0.5$ & $14.0 \pm 0.8$ & $13.3 \pm 1.3$ & $38.0 \pm 2.2$ & $ +0.8 $ & $ +1.8 $ \\
070330 & PL & $1.1 \pm 0.3$ & $1.6 \pm 0.3$ & $1.8 \pm 0.5$ & $1.2 \pm 0.4$ & $5.7 \pm 1.1$ & $ -0.1 $ & $ +0.9 $ \\
070406 & PL & $0.4 \pm 0.3$ & $0.7 \pm 0.2$ & $1.1 \pm 0.4$ & $0.9 \pm 0.5$ & $3.0 \pm 1.0$ & $ -0.1 $ & $ +0.9 $ \\
070411 & PL & $0.9 \pm 0.2$ & $1.7 \pm 0.2$ & $2.4 \pm 0.5$ & $1.9 \pm 0.6$ & $6.9 \pm 1.1$ & $ +70.2 $ & $ +71.2 $ \\
070412 & PL & $0.6 \pm 0.2$ & $1.2 \pm 0.2$ & $1.9 \pm 0.5$ & $1.6 \pm 0.6$ & $5.4 \pm 1.2$ & $ +5.3 $ & $ +6.3 $ \\
070419A$^{\dagger}$ & PL & - & - & - & - & $1.9 \pm 1.0$ & $ -1.1 $ & $ -0.1 $ \\
070419B & PL & $1.2 \pm 0.3$ & $2.6 \pm 0.3$ & $4.1 \pm 0.6$ & $3.4 \pm 0.8$ & $11.3 \pm 1.5$ & $ -0.3 $ & $ +0.7 $ \\
070420 & PL & $7.3 \pm 1.2$ & $13.4 \pm 1.5$ & $18.9 \pm 2.3$ & $14.5 \pm 2.6$ & $54.1 \pm 5.8$ & $ +1.4 $ & $ +2.4 $ \\
070427 & PL & $1.8 \pm 0.3$ & $2.5 \pm 0.2$ & $2.5 \pm 0.4$ & $1.5 \pm 0.4$ & $8.3 \pm 1.0$ & $ +6.8 $ & $ +7.8 $ \\
070429A & PL & $0.4 \pm 0.3$ & $0.8 \pm 0.3$ & $1.1 \pm 0.5$ & $0.8 \pm 0.6$ & $3.1 \pm 1.2$ & $ +4.0 $ & $ +5.0 $ \\
070429B & PL & $2.1 \pm 0.4$ & $3.3 \pm 0.4$ & $4.0 \pm 0.8$ & $2.8 \pm 0.8$ & $12.2 \pm 1.9$ & $ -0.2 $ & $ +0.3 $ \\
070506 & CPL & $1.0 \pm 0.2$ & $2.4 \pm 0.4$ & $2.1 \pm 0.6$ & $< 1.1$ & $5.9 \pm 1.1$ & $ +6.2 $ & $ +7.2 $ \\
070508 & CPL & $16.1 \pm 1.2$ & $44.4 \pm 1.3$ & $87.1 \pm 2.6$ & $73.7 \pm 3.5$ & $221.0 \pm 5.1$ & $ +10.8 $ & $ +11.8 $ \\
070509 & PL & $0.8 \pm 0.2$ & $1.3 \pm 0.2$ & $1.6 \pm 0.4$ & $1.2 \pm 0.4$ & $4.8 \pm 1.0$ & $ -0.3 $ & $ +0.7 $ \\
070517 & PL & $1.3 \pm 0.3$ & $1.8 \pm 0.3$ & $1.8 \pm 0.5$ & $1.1 \pm 0.5$ & $5.9 \pm 1.2$ & $ +1.4 $ & $ +2.4 $ \\
070518 & PL & $1.0 \pm 0.3$ & $1.2 \pm 0.3$ & $1.0 \pm 0.4$ & $0.5 \pm 0.3$ & $3.8 \pm 1.0$ & $ +0.1 $ & $ +1.1 $ \\
070520A & PL & $0.6 \pm 0.3$ & $0.8 \pm 0.3$ & $0.9 \pm 0.7$ & $0.6 \pm 0.5$ & $2.9 \pm 1.2$ & $ +35.8 $ & $ +36.8 $ \\
070520B & PL & $0.23 \pm 0.16$ & $0.7 \pm 0.3$ & $1.7 \pm 0.5$ & $1.9 \pm 0.8$ & $4.5 \pm 1.4$ & $ +0.7 $ & $ +1.7 $ \\
070521 & CPL & $4.3 \pm 0.5$ & $12.1 \pm 0.6$ & $24.0 \pm 1.2$ & $19.8 \pm 1.9$ & $60.2 \pm 2.6$ & $ +30.5 $ & $ +31.5 $ \\
070529 & PL & $1.2 \pm 0.5$ & $2.6 \pm 0.7$ & $4.4 \pm 1.2$ & $3.9 \pm 1.6$ & $12.1 \pm 3.1$ & $ +2.0 $ & $ +3.0 $ \\
070531 & PL & $0.7 \pm 0.3$ & $1.7 \pm 0.5$ & $3.5 \pm 0.7$ & $3.6 \pm 1.2$ & $9.5 \pm 1.9$ & $ +1.1 $ & $ +2.1 $ \\
070611 & PL & $1.0 \pm 0.4$ & $1.5 \pm 0.4$ & $1.8 \pm 0.7$ & $1.1 \pm 0.6$ & $5.4 \pm 1.5$ & $ +2.8 $ & $ +3.7 $ \\
070612A & PL & $1.3 \pm 0.6$ & $2.8 \pm 0.8$ & $4.6 \pm 1.1$ & $4.0 \pm 1.5$ & $12.7 \pm 3.0$ & $ +10.4 $ & $ +11.4 $ \\
070612B & CPL & $1.6 \pm 0.7$ & $5.4 \pm 1.0$ & $9.3 \pm 1.7$ & $4.3 \pm 2.4$ & $20.7 \pm 3.6$ & $ -0.2 $ & $ +0.8 $ \\
070616 & PL & $1.6 \pm 0.2$ & $3.5 \pm 0.3$ & $5.9 \pm 0.5$ & $5.2 \pm 0.8$ & $16.3 \pm 1.4$ & $ +139.7 $ & $ +140.7 $ \\
\enddata
\tablenotetext{\dagger}{The signal-to-noise ratio of the peak spectrum
 is too low to perform a spectral fit.}
\end{deluxetable}

%%% BAT time-ave spec
\begin{deluxetable}{lccc|cccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{BAT time-averaged spectral parameters \label{tbl:bat_spec}}
\tablewidth{0pt}
\tablehead{
\colhead{GRB} &
\colhead{$\alpha^{\rm PL}$} &
\colhead{K$^{\rm PL}_{50}$$^{\dagger}$} &
\colhead{$\chi^{2}$} & 
\colhead{$\alpha^{\rm CPL}$} & 
\colhead{$\eop$} &
\colhead{K$^{\rm CPL}_{50}$$^{\dagger}$} &
\colhead{$\chi^{2}$}
}
\startdata
041217 & $-1.46 \pm 0.07$ & $407.0 \pm 15.2$ & 74.9 & $-0.7 \pm 0.3$ & $ 95_{-14}^{+27}$ & $907_{-243}^{+363}$ & 54.8 \\
041219A & - & - & - & - & - & - & - \\
041219B & - & - & - & - & - & - & - \\
041219C & $-2.02 \pm 0.10$ & $70.9 \pm 4.1$ & 53.4 & - & - & - & - \\
041220 & $-1.66 \pm 0.12$ & $58.8 \pm 4.0$ & 28.9 & - & - & - & - \\
041223 & $-1.11 \pm 0.03$ & $103.0 \pm 1.9$ & 24.3 & - & - & - & - \\
041224 & $-1.72 \pm 0.06$ & $43.8 \pm 1.5$ & 56.1 & $-1.1 \pm 0.3$ & $ 74_{-9}^{+16}$ & $92_{-23}^{+34}$ & 36.7 \\
041226 & $-1.40 \pm 0.43$ & $3.5 \pm 0.8$ & 85.1 & - & - & - & - \\
041228 & $-1.60 \pm 0.08$ & $52.5 \pm 2.2$ & 68.3 & - & - & - & - \\
050117 & $-1.50 \pm 0.04$ & $44.9 \pm 1.0$ & 38.8 & $-1.2 \pm 0.2$ & $143_{-33}^{+108}$ & $63_{-11}^{+13}$ & 29.6 \\
050124 & $-1.47 \pm 0.08$ & $213.0 \pm 10.5$ & 58.7 & $-0.7 \pm 0.4$ & $ 95_{-16}^{+39}$ & $468_{-146}^{+234}$ & 45.4 \\
050126 & $-1.34 \pm 0.15$ & $29.3 \pm 2.5$ & 79.8 & - & - & - & - \\
050128 & $-1.37 \pm 0.07$ & $172.0 \pm 7.5$ & 59.3 & $-0.7_{-0.3}^{+0.4}$ & $113_{-19}^{+46}$ & $348_{-95}^{+141}$ & 44.8 \\
050202 & $-1.44 \pm 0.32$ & $246.0 \pm 44.9$ & 55.4 & - & - & - & - \\
050215A & $-1.46 \pm 0.26$ & $7.5 \pm 1.0$ & 51.1 & - & - & - & - \\
050215B & $-1.99 \pm 0.19$ & $26.9 \pm 3.5$ & 53.4 & - & - & - & - \\
050219A & $-1.31 \pm 0.06$ & $123.0 \pm 4.3$ & 103.2 & $-0.1 \pm 0.3$ & $ 92_{-8}^{+12}$ & $410_{-102}^{+147}$ & 45.5 \\
050219B & $-1.53 \pm 0.05$ & $224.0 \pm 6.8$ & 86.6 & $-1.0_{-0.2}^{+0.3}$ & $108_{-16}^{+35}$ & $393_{-81}^{+108}$ & 69.0 \\
050223 & $-1.85 \pm 0.17$ & $24.2 \pm 2.5$ & 59.6 & - & - & - & - \\
050306 & $-1.48 \pm 0.07$ & $63.2 \pm 2.4$ & 59.9 & - & - & - & - \\
050315 & $-2.11 \pm 0.09$ & $27.6 \pm 1.3$ & 52.6 & - & - & - & - \\
050318 & $-1.90 \pm 0.10$ & $41.5 \pm 2.3$ & 56.6 & - & - & - & - \\
050319 & $-2.02 \pm 0.19$ & $8.7 \pm 1.0$ & 45.5 & - & - & - & - \\
050326 & $-1.25 \pm 0.04$ & $216.0 \pm 3.9$ & 42.1 & - & - & - & - \\
050401 & $-1.40 \pm 0.07$ & $231.0 \pm 8.8$ & 37.1 & - & - & - & - \\
050406 & $-2.43 \pm 0.35$ & $12.6 \pm 3.6$ & 82.7 & - & - & - & - \\
050410 & $-1.65 \pm 0.08$ & $94.1 \pm 4.3$ & 78.5 & $-0.8 \pm 0.4$ & $ 74_{-9}^{+19}$ & $240_{-78}^{+129}$ & 61.3 \\
050412 & $-0.74 \pm 0.17$ & $16.9 \pm 1.6$ & 34.4 & - & - & - & - \\
050416A & $-3.08 \pm 0.22$ & $97.6 \pm 17.1$ & 58.8 & - & - & - & - \\
050416B & $-1.36 \pm 0.13$ & $279.0 \pm 21.5$ & 67.4 & $-0.4_{-0.6}^{+0.7}$ & $ 94_{-19}^{+66}$ & $758_{-352}^{+796}$ & 59.7 \\
050418 & $-1.71 \pm 0.07$ & $59.4 \pm 2.0$ & 35.2 & - & - & - & - \\
050421 & $-1.56 \pm 0.43$ & $8.6 \pm 2.2$ & 65.5 & - & - & - & - \\
050422 & $-1.41 \pm 0.19$ & $10.0 \pm 1.1$ & 55.4 & - & - & - & - \\
050502B & $-1.59 \pm 0.14$ & $24.9 \pm 2.0$ & 54.6 & - & - & - & - \\
050505 & $-1.41 \pm 0.12$ & $41.3 \pm 2.9$ & 47.8 & - & - & - & - \\
050507 & $-1.53 \pm 0.29$ & $21.5 \pm 3.8$ & 63.6 & - & - & - & - \\
050509A & $-2.11 \pm 0.18$ & $25.6 \pm 2.8$ & 59.1 & - & - & - & - \\
050509B & $-1.57 \pm 0.38$ & $184.0 \pm 46.6$ & 44.0 & - & - & - & - \\
050525A & $-1.76 \pm 0.00$ & $1340.0 \pm 0.0$ & 166.4 & $-1.0 \pm 0.1$ & $ 82_{-3}^{+4}$ & $2740_{-267}^{+303}$ & 17.9 \\
050528 & $-2.27 \pm 0.26$ & $35.8 \pm 6.5$ & 63.2 & - & - & - & - \\
050603 & $-1.16 \pm 0.06$ & $289.0 \pm 10.3$ & 71.1 & - & - & - & - \\
050607 & $-1.92 \pm 0.16$ & $21.7 \pm 2.1$ & 61.1 & - & - & - & - \\
050701 & $-1.70 \pm 0.09$ & $44.5 \pm 2.1$ & 64.4 & - & - & - & - \\
050712 & $-1.50 \pm 0.18$ & $18.8 \pm 1.9$ & 61.4 & - & - & - & - \\
050713a & $-1.53 \pm 0.08$ & $28.4 \pm 1.1$ & 70.8 & - & - & - & - \\
050713b & $-1.39 \pm 0.17$ & $45.3 \pm 4.3$ & 68.6 & - & - & - & - \\
050714b & $-2.45 \pm 0.30$ & $12.0 \pm 2.7$ & 45.3 & - & - & - & - \\
050715 & $-1.60 \pm 0.15$ & $10.3 \pm 0.9$ & 56.3 & - & - & - & - \\
050716 & $-1.37 \pm 0.06$ & $72.1 \pm 2.5$ & 52.5 & $-0.8 \pm 0.3$ & $123_{-24}^{+61}$ & $127_{-30}^{+42}$ & 39.4 \\
050717 & $-1.30 \pm 0.05$ & $30.5 \pm 0.8$ & 48.5 & - & - & - & - \\
050721 & $-1.90 \pm 0.15$ & $26.1 \pm 2.3$ & 76.3 & - & - & - & - \\
050724 & $-1.89 \pm 0.22$ & $10.6 \pm 1.3$ & 58.2 & - & - & - & - \\
050726 & $-0.90 \pm 0.21$ & $30.2 \pm 3.8$ & 70.3 & - & - & - & - \\
050730 & $-1.53 \pm 0.11$ & $14.0 \pm 0.8$ & 41.5 & - & - & - & - \\
050801 & $-1.99 \pm 0.25$ & $13.1 \pm 2.1$ & 58.9 & - & - & - & - \\
050802 & $-1.54 \pm 0.13$ & $92.2 \pm 6.9$ & 52.6 & - & - & - & - \\
050803 & $-1.38 \pm 0.11$ & $21.1 \pm 1.2$ & 60.7 & - & - & - & - \\
050813 & $-1.28 \pm 0.37$ & $86.0 \pm 20.0$ & 70.5 & - & - & - & - \\
050814 & $-1.80 \pm 0.17$ & $11.2 \pm 1.2$ & 66.0 & - & - & - & - \\
050815 & $-1.81 \pm 0.24$ & $32.3 \pm 5.5$ & 75.6 & $ 0.9_{-1.4}^{+1.9}$ & $ 44_{-6}^{+9}$ & $1300_{-1110}^{+13900}$ & 62.1 \\
050819 & $-2.71 \pm 0.29$ & $6.9 \pm 1.6$ & 57.1 & - & - & - & - \\
050820A & $-1.25 \pm 0.12$ & $12.8 \pm 0.8$ & 59.4 & - & - & - & - \\
050820B & $-1.34 \pm 0.04$ & $144.0 \pm 3.5$ & 89.6 & $-0.6 \pm 0.2$ & $111_{-13}^{+21}$ & $298_{-54}^{+69}$ & 48.7 \\
050822 & $-2.37 \pm 0.14$ & $18.9 \pm 1.7$ & 57.4 & - & - & - & - \\
050824 & $-2.76 \pm 0.38$ & $9.2 \pm 2.8$ & 49.9 & - & - & - & - \\
050826 & $-1.16 \pm 0.31$ & $10.2 \pm 1.6$ & 58.7 & - & - & - & - \\
050827 & $-1.38 \pm 0.10$ & $32.2 \pm 1.7$ & 40.2 & - & - & - & - \\
050904 & $-1.25 \pm 0.07$ & $24.1 \pm 0.9$ & 50.6 & - & - & - & - \\
050906 & $-2.46 \pm 0.43$ & $44.9 \pm 17.1$ & 61.0 & - & - & - & - \\
050908 & $-1.88 \pm 0.17$ & $22.5 \pm 2.4$ & 55.1 & - & - & - & - \\
050911 & $-1.84 \pm 0.28$ & $20.3 \pm 3.7$ & 44.8 & - & - & - & - \\
050915A & $-1.39 \pm 0.17$ & $13.2 \pm 1.2$ & 65.4 & - & - & - & - \\
050915B & $-1.90 \pm 0.06$ & $67.4 \pm 2.2$ & 55.5 & $-1.4 \pm 0.3$ & $ 61_{-8}^{+17}$ & $115_{-30}^{+43}$ & 46.0 \\
050916 & $-1.76 \pm 0.21$ & $17.3 \pm 2.3$ & 53.8 & - & - & - & - \\
050922B & $-2.17 \pm 0.26$ & $9.8 \pm 1.8$ & 51.5 & - & - & - & - \\
050922C & $-1.37 \pm 0.06$ & $246.0 \pm 7.8$ & 44.9 & - & - & - & - \\
050925 & $-1.76 \pm 0.16$ & $763.0 \pm 90.2$ & 87.2 & $ 0.4_{-0.9}^{+1.1}$ & $ 61_{-7}^{+9}$ & $7940_{-4870}^{+16000}$ & 68.0 \\
051001 & $-2.05 \pm 0.15$ & $8.5 \pm 0.8$ & 43.3 & - & - & - & - \\
051006 & $-1.51 \pm 0.17$ & $36.3 \pm 3.5$ & 74.7 & - & - & - & - \\
051008 & $-1.13 \pm 0.05$ & $129.0 \pm 3.9$ & 55.0 & - & - & - & - \\
051012 & $-2.19 \pm 0.24$ & $16.2 \pm 2.6$ & 78.7 & - & - & - & - \\
051016 & $-1.89 \pm 0.27$ & $33.7 \pm 5.6$ & 58.1 & - & - & - & - \\
051016B & $-2.40 \pm 0.23$ & $37.9 \pm 6.3$ & 67.9 & - & - & - & - \\
051021B & $-1.55 \pm 0.14$ & $16.0 \pm 1.3$ & 56.9 & $-0.6_{-0.6}^{+0.8}$ & $ 72_{-14}^{+45}$ & $50_{-30}^{+70}$ & 49.7 \\
051105 & $-1.22 \pm 0.30$ & $206.0 \pm 38.9$ & 43.1 & - & - & - & - \\
051109A & $-1.51 \pm 0.20$ & $51.1 \pm 6.1$ & 63.7 & - & - & - & - \\
051109B & $-1.97 \pm 0.24$ & $16.1 \pm 2.7$ & 63.5 & - & - & - & - \\
051111 & $-1.32 \pm 0.06$ & $59.7 \pm 1.9$ & 47.1 & - & - & - & - \\
051113 & $-1.72 \pm 0.14$ & $28.3 \pm 2.3$ & 51.0 & - & - & - & - \\
051114 & $-1.21 \pm 0.28$ & $45.2 \pm 7.2$ & 45.8 & - & - & - & - \\
051117A & $-1.82 \pm 0.07$ & $26.6 \pm 0.9$ & 46.7 & - & - & - & - \\
051117B & $-1.53 \pm 0.31$ & $19.5 \pm 3.7$ & 60.9 & - & - & - & - \\
051210 & $-1.06 \pm 0.28$ & $54.9 \pm 8.5$ & 62.4 & - & - & - & - \\
051213 & $-1.63 \pm 0.20$ & $10.8 \pm 1.3$ & 53.4 & - & - & - & - \\
051221A & $-1.39 \pm 0.06$ & $558.0 \pm 16.5$ & 55.2 & - & - & - & - \\
051221B & $-1.34 \pm 0.19$ & $21.5 \pm 2.3$ & 56.3 & - & - & - & - \\
051227 & $-1.45 \pm 0.24$ & $5.9 \pm 0.8$ & 55.8 & - & - & - & - \\
060102 & $-1.23 \pm 0.39$ & $10.1 \pm 2.0$ & 58.7 & - & - & - & - \\
060105 & $-1.07 \pm 0.04$ & $191.0 \pm 3.6$ & 32.5 & - & - & - & - \\
060108 & $-2.03 \pm 0.17$ & $23.1 \pm 2.5$ & 51.5 & - & - & - & - \\
060109 & $-1.93 \pm 0.24$ & $5.6 \pm 0.9$ & 75.6 & - & - & - & - \\
060110 & $-1.64 \pm 0.08$ & $44.3 \pm 1.9$ & 46.1 & - & - & - & - \\
060111A & $-1.65 \pm 0.07$ & $75.1 \pm 2.8$ & 69.0 & $-0.9 \pm 0.3$ & $ 74_{-10}^{+19}$ & $173_{-50}^{+76}$ & 50.4 \\
060111B & $-1.01 \pm 0.17$ & $23.3 \pm 2.1$ & 62.3 & - & - & - & - \\
060115 & $-1.75 \pm 0.12$ & $12.6 \pm 0.9$ & 52.6 & $-1.0_{-0.5}^{+0.6}$ & $ 63_{-11}^{+36}$ & $31_{-14}^{+29}$ & 45.8 \\
060116 & $-1.43 \pm 0.18$ & $20.5 \pm 2.1$ & 63.2 & - & - & - & - \\
060117 & $-1.93 \pm 0.03$ & $775.0 \pm 12.4$ & 67.0 & $-1.5 \pm 0.1$ & $ 70_{-5}^{+7}$ & $1170_{-138}^{+162}$ & 35.6 \\
060124 & $-1.84 \pm 0.19$ & $33.9 \pm 3.9$ & 54.9 & - & - & - & - \\
060202 & $-1.71 \pm 0.13$ & $10.3 \pm 0.8$ & 64.5 & - & - & - & - \\
060203 & $-1.61 \pm 0.23$ & $12.3 \pm 1.7$ & 64.9 & - & - & - & - \\
060204B & $-1.44 \pm 0.09$ & $16.5 \pm 0.8$ & 47.0 & $-0.8 \pm 0.4$ & $100_{-21}^{+75}$ & $32_{-11}^{+18}$ & 38.9 \\
060206 & $-1.71 \pm 0.08$ & $74.2 \pm 3.1$ & 64.6 & $-1.2 \pm 0.3$ & $ 78_{-13}^{+38}$ & $137_{-40}^{+62}$ & 55.3 \\
060210 & $-1.53 \pm 0.09$ & $18.7 \pm 1.0$ & 64.9 & - & - & - & - \\
060211A & $-1.77 \pm 0.11$ & $12.9 \pm 0.9$ & 71.5 & $-0.9_{-0.5}^{+0.6}$ & $ 58_{-8}^{+18}$ & $39_{-18}^{+38}$ & 60.6 \\
060211B & $-1.57 \pm 0.21$ & $15.7 \pm 1.9$ & 45.2 & - & - & - & - \\
060218 & $-2.26 \pm 0.17$ & $5.5 \pm 0.6$ & 51.3 & - & - & - & - \\
060219 & $-2.56 \pm 0.34$ & $6.4 \pm 1.6$ & 59.6 & - & - & - & - \\
060223A & $-1.74 \pm 0.12$ & $56.2 \pm 3.9$ & 61.5 & - & - & - & - \\
060223B & $-1.49 \pm 0.07$ & $134.0 \pm 4.5$ & 42.7 & - & - & - & - \\
060306 & $-1.80 \pm 0.10$ & $33.9 \pm 1.8$ & 53.2 & - & - & - & - \\
060312 & $-1.88 \pm 0.09$ & $28.2 \pm 1.3$ & 49.2 & - & - & - & - \\
060313 & $-0.70 \pm 0.07$ & $1050.0 \pm 40.6$ & 49.9 & - & - & - & - \\
060319 & $-2.33 \pm 0.25$ & $20.4 \pm 3.4$ & 58.8 & - & - & - & - \\
060322 & $-1.58 \pm 0.07$ & $19.2 \pm 0.8$ & 64.6 & $-1.1_{-0.4}^{+0.3}$ & $ 96_{-18}^{+90}$ & $34_{-11}^{+12}$ & 57.5 \\
060323 & $-1.54 \pm 0.18$ & $22.8 \pm 2.2$ & 56.9 & - & - & - & - \\
060403 & $-1.08 \pm 0.09$ & $33.4 \pm 1.7$ & 54.7 & - & - & - & - \\
060413 & $-1.68 \pm 0.08$ & $16.9 \pm 0.7$ & 42.9 & - & - & - & - \\
060418 & $-1.70 \pm 0.06$ & $41.0 \pm 1.2$ & 44.7 & - & - & - & - \\
060421 & $-1.55 \pm 0.08$ & $64.8 \pm 2.8$ & 59.2 & - & - & - & - \\
060424 & $-1.71 \pm 0.19$ & $18.5 \pm 2.1$ & 61.4 & - & - & - & - \\
060427 & $-1.87 \pm 0.29$ & $7.8 \pm 1.4$ & 43.3 & - & - & - & - \\
060428A & $-2.03 \pm 0.11$ & $30.3 \pm 1.8$ & 40.3 & - & - & - & - \\
060428B & $-2.58 \pm 0.19$ & $12.3 \pm 1.7$ & 66.7 & $-0.8_{-1.2}^{+1.6}$ & $ 23_{-13}^{+5}$ & $192_{-152}^{+2140}$ & 59.1 \\
060501 & $-1.45 \pm 0.14$ & $46.8 \pm 3.8$ & 56.3 & - & - & - & - \\
060502A & $-1.46 \pm 0.08$ & $54.1 \pm 2.3$ & 55.7 & - & - & - & - \\
060502B & $-0.98 \pm 0.19$ & $408.0 \pm 48.9$ & 39.0 & - & - & - & - \\
060505 & $-1.29 \pm 0.28$ & $95.4 \pm 15.8$ & 58.1 & - & - & - & - \\
060507 & $-1.83 \pm 0.09$ & $23.8 \pm 1.2$ & 65.4 & - & - & - & - \\
060510A & $-1.57 \pm 0.07$ & $362.0 \pm 13.4$ & 54.0 & - & - & - & - \\
060510B & $-1.78 \pm 0.08$ & $12.9 \pm 0.5$ & 35.1 & - & - & - & - \\
060512 & $-2.48 \pm 0.30$ & $24.1 \pm 5.5$ & 36.1 & - & - & - & - \\
060515 & $-1.14 \pm 0.15$ & $23.8 \pm 2.1$ & 75.2 & - & - & - & - \\
060516 & $-2.19 \pm 0.25$ & $6.1 \pm 1.1$ & 51.5 & - & - & - & - \\
060522 & $-1.56 \pm 0.15$ & $15.5 \pm 1.4$ & 70.6 & - & - & - & - \\
060526 & $-2.01 \pm 0.24$ & $4.4 \pm 0.6$ & 56.0 & - & - & - & - \\
060602A & $-1.25 \pm 0.16$ & $19.1 \pm 1.8$ & 38.6 & - & - & - & - \\
060604 & $-2.01 \pm 0.42$ & $4.0 \pm 1.1$ & 48.3 & - & - & - & - \\
060605 & $-1.55 \pm 0.20$ & $8.9 \pm 1.0$ & 81.0 & - & - & - & - \\
060607A & $-1.47 \pm 0.08$ & $21.1 \pm 0.9$ & 52.1 & - & - & - & - \\
060607B & $-1.65 \pm 0.12$ & $46.6 \pm 3.1$ & 65.5 & - & - & - & - \\
060614 & $-2.02 \pm 0.04$ & $124.0 \pm 2.2$ & 46.3 & - & - & - & - \\
060707 & $-1.71 \pm 0.13$ & $24.6 \pm 2.0$ & 70.5 & $-0.6_{-0.6}^{+0.7}$ & $ 63_{-10}^{+21}$ & $85_{-42}^{+103}$ & 60.5 \\
060708 & $-1.68 \pm 0.12$ & $36.9 \pm 2.6$ & 62.3 & - & - & - & - \\
060712 & $-1.62 \pm 0.33$ & $45.6 \pm 7.7$ & 59.2 & - & - & - & - \\
060714 & $-1.93 \pm 0.11$ & $23.2 \pm 1.4$ & 64.5 & - & - & - & - \\
060717 & $-1.70 \pm 0.37$ & $23.4 \pm 5.5$ & 48.9 & - & - & - & - \\
060719 & $-1.91 \pm 0.11$ & $19.2 \pm 1.2$ & 66.6 & - & - & - & - \\
060728 & $-1.44 \pm 0.44$ & $3.7 \pm 1.0$ & 72.9 & - & - & - & - \\
060729 & $-1.75 \pm 0.14$ & $21.6 \pm 1.7$ & 47.8 & - & - & - & - \\
060801 & $-0.47 \pm 0.24$ & $107.0 \pm 15.8$ & 57.4 & - & - & - & - \\
060804 & $-1.73 \pm 0.26$ & $32.9 \pm 5.2$ & 58.8 & - & - & - & - \\
060805 & $-2.20 \pm 0.42$ & $12.6 \pm 4.0$ & 57.0 & - & - & - & - \\
060807 & $-1.58 \pm 0.21$ & $13.6 \pm 1.6$ & 53.1 & - & - & - & - \\
060813 & $-1.36 \pm 0.04$ & $155.0 \pm 3.6$ & 54.1 & $-1.0 \pm 0.2$ & $168_{-39}^{+117}$ & $218_{-35}^{+45}$ & 43.5 \\
060814 & $-1.53 \pm 0.03$ & $67.3 \pm 1.1$ & 30.1 & - & - & - & - \\
060825 & $-1.72 \pm 0.07$ & $103.0 \pm 3.9$ & 64.8 & $-1.2 \pm 0.3$ & $ 73_{-11}^{+28}$ & $199_{-58}^{+89}$ & 53.7 \\
060904A & $-1.55 \pm 0.04$ & $61.8 \pm 1.2$ & 43.6 & - & - & - & - \\
060904B & $-1.64 \pm 0.14$ & $9.4 \pm 0.8$ & 45.9 & - & - & - & - \\
060906 & $-2.03 \pm 0.11$ & $50.1 \pm 3.2$ & 62.5 & - & - & - & - \\
060908 & $-1.35 \pm 0.06$ & $103.0 \pm 3.4$ & 50.7 & $-1.0 \pm 0.3$ & $151_{-41}^{+184}$ & $153_{-36}^{+50}$ & 44.2 \\
060912 & $-1.74 \pm 0.09$ & $219.0 \pm 9.7$ & 61.1 & - & - & - & - \\
060919 & $-1.85 \pm 0.19$ & $59.1 \pm 6.8$ & 74.4 & - & - & - & - \\
060923A & $-1.70 \pm 0.23$ & $17.5 \pm 2.6$ & 72.6 & - & - & - & - \\
060923B & $-2.50 \pm 0.25$ & $48.7 \pm 8.4$ & 56.9 & - & - & - & - \\
060923C & $-2.27 \pm 0.24$ & $19.9 \pm 3.4$ & 53.7 & - & - & - & - \\
060926 & $-2.54 \pm 0.23$ & $24.8 \pm 4.0$ & 58.5 & - & - & - & - \\
060927 & $-1.65 \pm 0.08$ & $52.3 \pm 2.4$ & 70.4 & $-0.9 \pm 0.4$ & $ 72_{-11}^{+25}$ & $123_{-42}^{+72}$ & 57.5 \\
060929 & $-1.83 \pm 0.44$ & $1.6 \pm 0.4$ & 48.7 & - & - & - & - \\
061002 & $-1.76 \pm 0.21$ & $38.2 \pm 4.4$ & 64.5 & - & - & - & - \\
061004 & $-1.81 \pm 0.10$ & $78.1 \pm 4.1$ & 36.5 & - & - & - & - \\
061006 & $-1.72 \pm 0.17$ & $9.5 \pm 0.9$ & 49.5 & - & - & - & - \\
061007 & $-1.03 \pm 0.03$ & $176.0 \pm 2.6$ & 27.0 & - & - & - & - \\
061019 & $-1.92 \pm 0.26$ & $14.6 \pm 2.3$ & 54.0 & - & - & - & - \\
061021 & $-1.30 \pm 0.06$ & $50.0 \pm 1.6$ & 43.7 & - & - & - & - \\
061027 & $-1.96 \pm 0.46$ & $5.0 \pm 1.6$ & 65.5 & - & - & - & - \\
061028 & $-1.73 \pm 0.30$ & $8.8 \pm 1.5$ & 46.7 & - & - & - & - \\
061102 & $-1.56 \pm 0.37$ & $6.0 \pm 1.3$ & 55.6 & - & - & - & - \\
061110A & $-1.67 \pm 0.12$ & $24.2 \pm 1.6$ & 40.2 & - & - & - & - \\
061110B & $-1.03 \pm 0.16$ & $8.6 \pm 0.7$ & 68.2 & - & - & - & - \\
061121 & $-1.41 \pm 0.03$ & $117.0 \pm 1.8$ & 26.7 & - & - & - & - \\
061126 & $-1.32 \pm 0.06$ & $40.7 \pm 1.3$ & 41.6 & - & - & - & - \\
061201 & $-0.81 \pm 0.15$ & $336.0 \pm 27.4$ & 61.6 & - & - & - & - \\
061202 & $-1.58 \pm 0.07$ & $24.6 \pm 0.9$ & 73.6 & - & - & - & - \\
061210 & $-1.56 \pm 0.28$ & $13.2 \pm 1.9$ & 70.3 & - & - & - & - \\
061217 & $-0.86 \pm 0.30$ & $131.0 \pm 21.7$ & 48.9 & - & - & - & - \\
061218 & $-2.75 \pm 0.63$ & $9.2 \pm 7.1$ & 59.6 & - & - & - & - \\
061222A & $-1.35 \pm 0.04$ & $68.0 \pm 1.4$ & 42.3 & - & - & - & - \\
061222B & $-1.97 \pm 0.13$ & $48.8 \pm 4.1$ & 67.9 & - & - & - & - \\
070103 & $-1.95 \pm 0.21$ & $17.6 \pm 2.5$ & 47.5 & - & - & - & - \\
070107 & $-1.33 \pm 0.10$ & $12.4 \pm 0.6$ & 59.3 & - & - & - & - \\
070110 & $-1.58 \pm 0.12$ & $15.6 \pm 1.0$ & 50.5 & - & - & - & - \\
070126 & $-2.03 \pm 0.51$ & $2.8 \pm 1.1$ & 46.8 & - & - & - & - \\
070129 & $-2.01 \pm 0.15$ & $6.5 \pm 0.6$ & 62.8 & - & - & - & - \\
070208 & $-1.94 \pm 0.36$ & $9.9 \pm 2.3$ & 61.5 & - & - & - & - \\
070209 & $-1.00 \pm 0.38$ & $146.0 \pm 34.6$ & 75.0 & - & - & - & - \\
070219 & $-1.78 \pm 0.22$ & $18.0 \pm 2.4$ & 57.4 & - & - & - & - \\
070220 & $-1.40 \pm 0.04$ & $42.0 \pm 0.9$ & 42.6 & - & - & - & - \\
070223 & $-1.85 \pm 0.12$ & $18.1 \pm 1.3$ & 50.8 & - & - & - & - \\
070224 & $-2.42 \pm 0.30$ & $8.2 \pm 1.8$ & 77.0 & - & - & - & - \\
070227 & $-1.53 \pm 0.27$ & $215.0 \pm 31.3$ & 52.5 & - & - & - & - \\
070306 & $-1.66 \pm 0.10$ & $19.0 \pm 0.9$ & 61.2 & - & - & - & - \\
070318 & $-1.42 \pm 0.08$ & $24.6 \pm 1.0$ & 50.1 & - & - & - & - \\
070328 & $-1.24 \pm 0.04$ & $60.7 \pm 1.3$ & 36.7 & - & - & - & - \\
070330 & $-2.06 \pm 0.22$ & $24.0 \pm 3.6$ & 66.7 & - & - & - & - \\
070406 & $-1.38 \pm 0.60$ & $30.7 \pm 9.2$ & 34.3 & - & - & - & - \\
070411 & $-1.72 \pm 0.10$ & $17.2 \pm 0.9$ & 56.4 & - & - & - & - \\
070412 & $-1.45 \pm 0.20$ & $14.3 \pm 1.7$ & 64.2 & - & - & - & - \\
070419A & $-2.35 \pm 0.25$ & $4.5 \pm 0.8$ & 69.2 & - & - & - & - \\
070419B & $-1.66 \pm 0.05$ & $24.3 \pm 0.6$ & 29.6 & - & - & - & - \\
070420 & $-1.56 \pm 0.05$ & $117.0 \pm 3.4$ & 60.7 & $-1.2 \pm 0.2$ & $120_{-24}^{+76}$ & $176_{-36}^{+47}$ & 51.1 \\
070427 & $-2.08 \pm 0.10$ & $56.0 \pm 3.0$ & 36.4 & - & - & - & - \\
070429A & $-2.10 \pm 0.27$ & $5.2 \pm 0.9$ & 73.8 & - & - & - & - \\
070429B & $-1.72 \pm 0.23$ & $132.0 \pm 19.8$ & 41.5 & - & - & - & - \\
070506 & $-1.73 \pm 0.17$ & $46.1 \pm 4.8$ & 55.8 & - & - & - & - \\
070508 & $-1.35 \pm 0.03$ & $432.0 \pm 6.3$ & 38.4 & $-1.1 \pm 0.1$ & $260_{-68}^{+203}$ & $522_{-49}^{+56}$ & 27.8 \\
070509 & $-2.33 \pm 0.25$ & $20.2 \pm 3.6$ & 42.2 & - & - & - & - \\
070517 & $-1.94 \pm 0.25$ & $27.4 \pm 4.6$ & 60.1 & - & - & - & - \\
070518 & $-2.11 \pm 0.25$ & $27.7 \pm 4.5$ & 63.9 & - & - & - & - \\
070520A & $-1.60 \pm 0.33$ & $13.4 \pm 2.7$ & 56.9 & - & - & - & - \\
070520B & $-1.14 \pm 0.21$ & $11.7 \pm 1.3$ & 58.7 & - & - & - & - \\
070521 & $-1.36 \pm 0.04$ & $130.0 \pm 2.6$ & 57.5 & $-1.1 \pm 0.2$ & $209_{-60}^{+234}$ & $166_{-24}^{+30}$ & 50.1 \\
070529 & $-1.34 \pm 0.16$ & $21.5 \pm 1.9$ & 51.0 & - & - & - & - \\
070531 & $-1.41 \pm 0.20$ & $22.9 \pm 2.5$ & 54.6 & - & - & - & - \\
070611 & $-1.66 \pm 0.22$ & $30.9 \pm 4.3$ & 53.4 & - & - & - & - \\
070612A & $-1.69 \pm 0.10$ & $27.2 \pm 1.5$ & 54.8 & - & - & - & - \\
070612B & $-1.55 \pm 0.11$ & $107.0 \pm 7.0$ & 46.1 & - & - & - & - \\
070616 & $-1.61 \pm 0.04$ & $34.1 \pm 0.6$ & 55.0 & - & - & - & - \\
\enddata
\tablenotetext{\dagger}{in 10$^{-4}$ photons cm$^{-2}$ s$^{-1}$ keV$^{-1}$.}
\end{deluxetable}
